Reconnaissance ultracool spectra in the Euclid Deep Fields

Context. Euclid will carry out a deep survey benefiting the discovery and characterisation of ultracool dwarfs (UCDs), especially in the Euclid Deep Fields (EDFs), which the telescope will scan repeatedly throughout its mission. The photometric and spectroscopic standards in the EDFs are important benchmarks, crucial for the classification and characterisation of new UCD discoveries and for the calibration of the mission itself. Aims. We aim to provide a list of photometric UCD candidates and collect near-infrared reconnaissance spectra for M, L, and T-type UCDs in the EDFs as future Euclid UCD references. Methods. In EDF North, we cross-matched public optical and infrared surveys with certain photometric criteria to select UCDs. In EDF Fornax and EDF South, we used photometrically classified samples from the literature. We also include UCDs identified by Gaia DR2. We selected 7 UCD targets with different spectral types from the lists and obtained low-resolution 0.9-2.5 {\mu}m spectra of them using GTC/EMIR and the VLT/X-shooter. We also selected a young, bright L dwarf near EDF Fornax to test the coherence of these two facilities. We included an extra T dwarf in EDF North with its published J-band spectrum. Results. We retrieved a list of 81 (49, 231) M, 8 (29, 115) L, and 1 (0, 2) T dwarf candidates in EDF North, Fornax, and South, respectively. They are provided to guide future UCD discoveries and characterisations by Euclid. In total, we collected near-infrared spectra for 9 UCDs, including 2 M types, 3 L types, and 4 T types in or close to the 3 EDFs. The Euclidised spectra show consistency in their spectral classification, which demonstrates that slitless Euclid spectroscopy will recover the spectral types with high fidelity for UCDs, both in the EDFs and in the wide survey. We also demonstrate that Euclid will be able to distinguish different age groups of UCDs.

==> (inline-0) <==
\begin{tabular}{cccccccccccc}
  \hline\hline
  $\alpha$ (hms.ss) & 
  $\delta$ (dms.s) &
  SpT.&
  $i$&
  $z$&
  $Y$&
  $J$&
  $H$&
  $K$&
  $W1$&
  $W2$
  \\
\hline
  03:30:26.86 & $-$28:56:38.1 & 10.0 & 21.95$\pm$0.03 & 20.45$\pm$0.02 & 20.12$\pm$0.07 & 18.36$\pm$0.07 & 17.68$\pm$0.07 & 17.09$\pm$0.07 & 16.96$\pm$0.08 & 16.91$\pm$0.25\\
  03:30:29.06 & $-$27:35:49.7 & 10.0 & 22.92$\pm$0.08 & 21.44$\pm$0.04 & 20.92$\pm$0.17 & 19.3$\pm$0.11 & 18.62$\pm$0.12 & 18.31$\pm$0.2 & 17.93$\pm$0.16 & 17.09$\pm$0.29\\
  03:30:42.26 & $-$28:40:11.8 & 10.0 & 22.93$\pm$0.07 & 21.42$\pm$0.03 & 21.14$\pm$0.17 & 19.18$\pm$0.13 & 18.5$\pm$0.14 & 18.27$\pm$0.22 & - & -\\
  03:31:13.43 & $-$28:58:15.7 & 11.0 & 23.63$\pm$0.12 & 21.99$\pm$0.05 & 21.48$\pm$0.17 & 19.32$\pm$0.16 & 19.01$\pm$0.22 & - & 18.18$\pm$0.21 & 17.73\\
  03:31:16.21 & $-$28:28:17.2 & 10.0 & 23.01$\pm$0.06 & 21.61$\pm$0.03 & 21.14$\pm$0.2 & 19.32$\pm$0.15 & 18.61$\pm$0.15 & 18.2$\pm$0.2 & - & -\\
  03:31:17.74 & $-$26:21:49.0 & 11.0 & 22.45$\pm$0.05 & 20.9$\pm$0.02 & 20.54$\pm$0.1 & 18.58$\pm$0.06 & 17.85$\pm$0.06 & 17.45$\pm$0.09 & 16.99$\pm$0.08 & 17.05$\pm$0.29\\
  03:31:59.07 & $-$27:39:25.7 & 10.0 & 22.48$\pm$0.06 & 21.04$\pm$0.03 & 20.53$\pm$0.14 & 18.79$\pm$0.07 & 18.18$\pm$0.08 & 17.68$\pm$0.11 & 17.52$\pm$0.12 & 16.98$\pm$0.26\\
  03:32:46.02 & $-$29:51:00.1 & 10.0 & 20.66$\pm$0.01 & 19.18$\pm$0.01 & 18.71$\pm$0.02 & 16.85$\pm$0.01 & 16.25$\pm$0.01 & 15.76$\pm$0.02 & 15.49$\pm$0.03 & 15.19$\pm$0.06\\
  03:32:49.43 & $-$26:59:27.1 & 10.0 & 22.35$\pm$0.04 & 20.97$\pm$0.02 & 20.56$\pm$0.09 & 18.95$\pm$0.08 & 18.33$\pm$0.09 & 17.99$\pm$0.15 & 17.17$\pm$0.09 & 17.16$\pm$0.34\\
  03:32:54.87 & $-$28:02:24.0 & 10.0 & 22.91$\pm$0.06 & 21.39$\pm$0.03 & 20.93$\pm$0.11 & 19.11$\pm$0.14 & 18.44$\pm$0.13 & 18.04$\pm$0.17 & 18.22$\pm$0.21 & 17.77\\
  03:33:01.46 & $-$29:31:07.1 & 10.0 & 22.07$\pm$0.05 & 20.6$\pm$0.03 & 20.04$\pm$0.09 & 18.22$\pm$0.03 & 17.66$\pm$0.04 & 17.08$\pm$0.05 & 16.8$\pm$0.07 & 16.41$\pm$0.16\\
  03:33:21.13 & $-$26:58:40.5 & 10.0 & 23.34$\pm$0.09 & 21.64$\pm$0.04 & 21.42$\pm$0.18 & 19.38$\pm$0.11 & 19.03$\pm$0.17 & 18.37$\pm$0.21 & 18.03$\pm$0.19 & 17.66\\
  03:33:27.39 & $-$28:02:53.5 & 10.0 & 22.42$\pm$0.04 & 20.95$\pm$0.02 & 20.66$\pm$0.09 & 18.76$\pm$0.1 & 18.28$\pm$0.11 & 17.56$\pm$0.11 & - & -\\
  03:33:27.77 & $-$28:13:47.5 & 10.0 & 23.05$\pm$0.07 & 21.55$\pm$0.03 & 21.03$\pm$0.14 & 19.38$\pm$0.17 & 18.76$\pm$0.17 & - & 18.04$\pm$0.17 & 16.93$\pm$0.26\\
  03:33:32.71 & $-$29:25:56.4 & 11.0 & 23.51$\pm$0.1 & 21.97$\pm$0.05 & 21.23$\pm$0.16 & 19.48$\pm$0.1 & 19.0$\pm$0.13 & 18.3$\pm$0.17 & 17.97$\pm$0.18 & 17.35\\
  03:33:42.21 & $-$28:09:36.9 & 10.0 & 22.5$\pm$0.05 & 21.02$\pm$0.02 & 20.43$\pm$0.11 & 18.79$\pm$0.1 & 18.03$\pm$0.09 & 17.6$\pm$0.12 & - & -\\
  03:34:03.61 & $-$28:23:31.1 & 10.0 & 22.27$\pm$0.03 & 20.82$\pm$0.01 & 20.35$\pm$0.07 & 18.64$\pm$0.09 & 17.77$\pm$0.07 & 17.35$\pm$0.09 & - & -\\
  03:34:21.25 & $-$28:25:38.2 & 10.0 & 22.01$\pm$0.03 & 20.48$\pm$0.01 & 20.09$\pm$0.07 & 18.23$\pm$0.06 & 17.69$\pm$0.07 & 17.26$\pm$0.09 & 17.1$\pm$0.08 & 16.69$\pm$0.21\\
  03:34:38.24 & $-$27:18:15.6 & 10.0 & 21.36$\pm$0.02 & 19.88$\pm$0.01 & 19.47$\pm$0.04 & 17.62$\pm$0.03 & 17.08$\pm$0.03 & 16.7$\pm$0.05 & 16.31$\pm$0.05 & 15.82$\pm$0.1\\
  03:34:55.45 & $-$29:11:16.1 & 10.0 & 23.23$\pm$0.08 & 21.81$\pm$0.04 & 21.28$\pm$0.21 & 19.56$\pm$0.12 & 19.14$\pm$0.15 & - & - & -\\
  03:35:06.87 & $-$27:23:18.1 & 11.0 & 21.95$\pm$0.02 & 20.49$\pm$0.01 & 19.96$\pm$0.05 & 18.28$\pm$0.06 & 17.47$\pm$0.07 & 17.03$\pm$0.08 & 16.41$\pm$0.05 & 16.15$\pm$0.14\\
  03:35:10.56 & $-$29:16:27.5 & 10.0 & 22.87$\pm$0.05 & 21.54$\pm$0.03 & 20.93$\pm$0.21 & 19.29$\pm$0.09 & 18.69$\pm$0.1 & 18.03$\pm$0.15 & - & -\\
  03:35:22.27 & $-$28:13:39.2 & 10.0 & 23.16$\pm$0.08 & 21.58$\pm$0.03 & 21.17$\pm$0.17 & 19.42$\pm$0.18 & - & - & 17.81$\pm$0.16 & 17.26$\pm$0.37\\
  03:35:24.78 & $-$27:05:30.0 & 11.0 & 21.69$\pm$0.02 & 20.18$\pm$0.01 & 19.76$\pm$0.05 & 17.77$\pm$0.05 & 17.11$\pm$0.05 & 16.54$\pm$0.05 & 16.36$\pm$0.05 & 16.2$\pm$0.14\\
  03:35:35.09 & $-$27:30:14.4 & 11.0 & 22.36$\pm$0.04 & 21.09$\pm$0.02 & 20.69$\pm$0.16 & 18.79$\pm$0.12 & 18.55$\pm$0.18 & 17.86$\pm$0.16 & 17.05$\pm$0.08 & 16.25$\pm$0.15\\
  03:36:35.55 & $-$29:20:43.1 & 12.0 & 23.09$\pm$0.07 & 21.78$\pm$0.04 & 21.31$\pm$0.18 & 19.22$\pm$0.08 & 18.52$\pm$0.09 & 18.06$\pm$0.15 & 17.32$\pm$0.1 & 17.75\\
  03:38:00.03 & $-$27:10:18.4 & 10.0 & 20.6$\pm$0.01 & 19.14$\pm$0.0 & 18.68$\pm$0.02 & 16.95$\pm$0.02 & 16.34$\pm$0.02 & 15.95$\pm$0.03 & 15.6$\pm$0.04 & 15.31$\pm$0.07\\
  03:38:22.29 & $-$27:15:44.0 & 10.0 & 20.89$\pm$0.01 & 19.36$\pm$0.0 & 18.91$\pm$0.02 & 17.16$\pm$0.02 & 16.57$\pm$0.03 & 16.17$\pm$0.04 & 15.92$\pm$0.04 & 15.65$\pm$0.09\\
  03:38:23.13 & $-$27:41:20.4 & 10.0 & 22.23$\pm$0.03 & 20.65$\pm$0.01 & 20.35$\pm$0.07 & 18.43$\pm$0.07 & 17.91$\pm$0.11 & 17.47$\pm$0.12 & 16.79$\pm$0.07 & 16.65$\pm$0.23\\
  \hline
\end{tabular}
\begin{longtable}{ccccccccccccc}
    \caption{\label{EDFScatalogM} 231 late-M-type UCD candidates as photometric standards in EDF South and their photometry measurements. }\\  
  \hline\hline
$\alpha$ (hhmmss.ss) &
$\delta$ (ddmmss.s)&
SpT.&
  $i$&
  $z$&
  $Y$&
  $J$&
  $H$&
  $K_s$&
  $W1$&
  $W2$&
  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
$\alpha$ (hms.ss) &
$\delta$ (dms.s)&
SpT.&
  $i$&
  $z$&
  $Y$&
  $J$&
  $H$&
  $K_s$&
  $W1$&
  $W2$&
 \\
\hline
\endhead
\hline
\endfoot

\fontsize{8}{10}\selectfont

  03:45:19.13 & $-$48:46:43.8 & 8.0 & 21.15$\pm$0.01 & 19.87$\pm$0.01 & 19.6$\pm$0.03 & 17.88$\pm$0.04 & 17.41$\pm$0.06 & 17.01$\pm$0.06 & 16.91$\pm$0.06 & 16.72$\pm$0.19\\
  03:45:19.40 & $-$49:58:55.7 & 9.0 & 22.09$\pm$0.03 & 20.85$\pm$0.01 & 20.64$\pm$0.07 & 18.82$\pm$0.07 & 18.24$\pm$0.09 & 17.74$\pm$0.14 & 17.56$\pm$0.09 & 18.0\\
  03:45:39.80 & $-$48:50:05.0 & 8.0 & 21.84$\pm$0.02 & 20.52$\pm$0.01 & 20.25$\pm$0.06 & 18.49$\pm$0.06 & 18.06$\pm$0.1 & 17.52$\pm$0.1 & 17.39$\pm$0.09 & 17.1$\pm$0.25\\
  03:46:06.58 & $-$48:51:15.0 & 9.0 & 21.79$\pm$0.03 & 20.38$\pm$0.01 & 19.98$\pm$0.05 & 18.28$\pm$0.05 & 17.73$\pm$0.08 & 17.23$\pm$0.08 & 17.05$\pm$0.07 & 17.21$\pm$0.26\\
  03:46:23.36 & $-$50:02:43.4 & 9.0 & 22.95$\pm$0.08 & 21.46$\pm$0.03 & 21.17$\pm$0.15 & 19.34$\pm$0.11 & 19.11$\pm$0.19 & - & - & -\\
  03:47:07.41 & $-$49:57:30.2 & 8.0 & 22.81$\pm$0.07 & 21.56$\pm$0.03 & 21.3$\pm$0.11 & 19.61$\pm$0.15 & 19.37$\pm$0.24 & - & - & -\\
  03:47:19.27 & $-$50:39:19.5 & 9.0 & 23.15$\pm$0.06 & 21.87$\pm$0.04 & 21.62$\pm$0.2 & 19.77$\pm$0.17 & 18.96$\pm$0.16 & 18.65$\pm$0.28 & - & -\\
  03:47:56.08 & $-$49:07:41.8 & 9.0 & 21.69$\pm$0.03 & 20.31$\pm$0.01 & 19.89$\pm$0.05 & 18.25$\pm$0.05 & 17.64$\pm$0.07 & 17.15$\pm$0.07 & 17.18$\pm$0.08 & 17.05$\pm$0.24\\
  03:48:00.23 & $-$49:13:44.7 & 9.0 & 23.17$\pm$0.12 & 21.71$\pm$0.05 & 21.47$\pm$0.17 & 19.68$\pm$0.19 & - & - & 18.33$\pm$0.2 & 17.98\\
  03:48:08.05 & $-$49:42:49.2 & 9.0 & 22.82$\pm$0.07 & 21.38$\pm$0.03 & 21.02$\pm$0.1 & 19.19$\pm$0.1 & 19.05$\pm$0.18 & 18.68$\pm$0.3 & - & -\\
  03:48:29.08 & $-$49:02:36.9 & 9.0 & 22.54$\pm$0.05 & 21.1$\pm$0.02 & 20.86$\pm$0.12 & 18.92$\pm$0.1 & 18.54$\pm$0.17 & 18.22$\pm$0.2 & - & -\\
  03:48:36.29 & $-$49:30:32.3 & 8.0 & 20.99$\pm$0.01 & 19.67$\pm$0.01 & 19.37$\pm$0.02 & 17.71$\pm$0.03 & 17.26$\pm$0.05 & 16.84$\pm$0.05 & 16.54$\pm$0.05 & 16.62$\pm$0.16\\
  03:48:54.98 & $-$49:36:40.3 & 9.0 & 21.91$\pm$0.04 & 20.45$\pm$0.02 & 20.04$\pm$0.06 & 18.29$\pm$0.04 & 17.73$\pm$0.06 & 17.38$\pm$0.1 & - & -\\
  $^{(1)}$03:49:17.65 & $-$49:18:44.3 & 7.0 & 17.79$\pm$0.0 & 16.68$\pm$0.0 & 16.36$\pm$0.0 & 14.9$\pm$0.05 & 14.4$\pm$0.06 & 13.96$\pm$0.05 & 13.75$\pm$0.02 & 13.5$\pm$0.03\\
  03:49:17.82 & $-$48:37:07.9 & 9.0 & 22.02$\pm$0.03 & 20.61$\pm$0.02 & 20.3$\pm$0.07 & 18.46$\pm$0.07 & 17.98$\pm$0.09 & 17.57$\pm$0.1 & - & -\\
  03:49:31.46 & $-$49:33:23.0 & 9.0 & 22.64$\pm$0.09 & 21.23$\pm$0.03 & 20.81$\pm$0.1 & 19.16$\pm$0.12 & 18.69$\pm$0.19 & 18.37$\pm$0.22 & 18.1$\pm$0.16 & 17.34$\pm$0.31\\
  03:49:32.72 & $-$49:49:07.3 & 8.0 & 22.75$\pm$0.09 & 21.43$\pm$0.04 & 21.22$\pm$0.19 & 19.53$\pm$0.13 & 18.82$\pm$0.16 & - & - & -\\
  03:49:43.07 & $-$50:39:26.7 & 9.0 & 22.64$\pm$0.07 & 21.28$\pm$0.03 & 20.91$\pm$0.13 & 19.24$\pm$0.1 & 18.64$\pm$0.13 & 18.29$\pm$0.21 & - & -\\
  03:50:30.74 & $-$50:11:14.3 & 8.0 & 23.08$\pm$0.08 & 21.8$\pm$0.04 & 21.56$\pm$0.18 & 19.84$\pm$0.18 & 19.31$\pm$0.23 & - & - & -\\
  03:50:52.18 & $-$49:17:27.4 & 9.0 & 23.39$\pm$0.12 & 21.88$\pm$0.05 & 21.54$\pm$0.16 & 19.87$\pm$0.16 & 19.39$\pm$0.24 & - & - & -\\
  03:51:00.79 & $-$48:58:29.1 & 8.0 & 21.58$\pm$0.02 & 20.37$\pm$0.01 & 20.13$\pm$0.06 & 18.48$\pm$0.07 & 18.11$\pm$0.1 & 17.71$\pm$0.11 & - & -\\
  $^{(1)}$03:51:03.69 & $-$50:12:49.8 & 7.5 & 17.84$\pm$0.0 & 16.69$\pm$0.0 & 16.38$\pm$0.0 & 14.85$\pm$0.04 & 14.4$\pm$0.05 & 13.9$\pm$0.06 & 13.76$\pm$0.02 & 13.5$\pm$0.03\\
  $^{(1)}$03:51:11.14 & $-$48:54:54.5 & 8.0 & 19.2$\pm$0.0 & 17.8$\pm$0.0 & 17.37$\pm$0.01 & 15.76$\pm$0.08 & 15.05$\pm$0.09 & 14.56$\pm$0.09 & 14.4$\pm$0.03 & 14.24$\pm$0.03\\
  03:51:20.26 & $-$49:40:36.4 & 8.0 & 22.12$\pm$0.03 & 20.89$\pm$0.01 & 20.73$\pm$0.08 & 18.97$\pm$0.08 & 18.55$\pm$0.13 & 18.39$\pm$0.22 & 18.15$\pm$0.16 & 17.62$\pm$0.36\\
  03:51:32.35 & $-$50:44:15.8 & 9.0 & 20.99$\pm$0.01 & 19.53$\pm$0.01 & 19.16$\pm$0.02 & 17.36$\pm$0.02 & 16.85$\pm$0.03 & 16.4$\pm$0.04 & 16.04$\pm$0.04 & 15.86$\pm$0.08\\
  03:51:42.04 & $-$48:42:57.3 & 9.0 & 22.4$\pm$0.05 & 21.1$\pm$0.02 & 20.7$\pm$0.09 & 19.01$\pm$0.1 & 18.41$\pm$0.14 & 18.18$\pm$0.16 & 17.8$\pm$0.13 & 17.33\\
  03:51:43.74 & $-$49:07:56.9 & 9.0 & 21.56$\pm$0.03 & 20.27$\pm$0.01 & 20.07$\pm$0.05 & 18.29$\pm$0.05 & 17.82$\pm$0.08 & 17.3$\pm$0.07 & 16.66$\pm$0.05 & 16.36$\pm$0.13\\
  03:52:22.15 & $-$48:42:55.2 & 9.0 & 20.22$\pm$0.01 & 18.87$\pm$0.0 & 18.53$\pm$0.02 & 16.84$\pm$0.02 & 16.21$\pm$0.02 & 15.84$\pm$0.02 & 15.66$\pm$0.04 & 15.48$\pm$0.06\\
  03:52:37.18 & $-$47:49:26.8 & 8.0 & 20.4$\pm$0.01 & 19.08$\pm$0.0 & 18.75$\pm$0.01 & 17.06$\pm$0.02 & 16.52$\pm$0.02 & 16.18$\pm$0.03 & 15.89$\pm$0.04 & 15.76$\pm$0.08\\
  03:52:45.57 & $-$48:30:28.0 & 8.0 & 21.46$\pm$0.02 & 20.14$\pm$0.01 & 19.86$\pm$0.05 & 18.13$\pm$0.05 & 17.64$\pm$0.07 & 17.22$\pm$0.07 & 17.06$\pm$0.08 & 17.15$\pm$0.27\\
  03:53:17.53 & $-$48:03:25.7 & 9.0 & 21.32$\pm$0.02 & 19.96$\pm$0.01 & 19.58$\pm$0.04 & 17.96$\pm$0.04 & 17.4$\pm$0.05 & 16.98$\pm$0.06 & 16.28$\pm$0.04 & 16.34$\pm$0.13\\
  03:53:19.12 & $-$47:58:23.2 & 9.0 & 22.83$\pm$0.06 & 21.43$\pm$0.03 & 21.19$\pm$0.16 & 19.24$\pm$0.12 & 19.12$\pm$0.25 & 18.34$\pm$0.21 & - & -\\
  03:53:20.25 & $-$49:24:58.9 & 8.0 & 21.64$\pm$0.02 & 20.29$\pm$0.01 & 20.08$\pm$0.04 & 18.39$\pm$0.04 & 17.93$\pm$0.07 & 17.47$\pm$0.09 & 17.53$\pm$0.1 & 17.27$\pm$0.28\\
  $^{(1)}$\textbf{03:53:37.60} & \textbf{$-$48:47:08.3} & 7.5 & 18.29$\pm$0.0 & 17.15$\pm$0.0 & 16.54$\pm$0.01 & 15.47$\pm$0.07 & 14.89$\pm$0.08 & 14.43$\pm$0.08 & 13.97$\pm$0.03 & 13.82$\pm$0.03\\
  03:53:42.64 & $-$47:52:49.3 & 9.0 & 23.11$\pm$0.08 & 21.44$\pm$0.02 & 21.18$\pm$0.11 & 19.44$\pm$0.15 & 18.76$\pm$0.17 & 18.33$\pm$0.21 & 18.27$\pm$0.19 & 17.8\\
  03:53:43.92 & $-$49:41:09.2 & 8.0 & 21.22$\pm$0.02 & 19.99$\pm$0.01 & 19.75$\pm$0.04 & 18.06$\pm$0.04 & 17.53$\pm$0.05 & 17.15$\pm$0.07 & - & -\\
  03:53:48.29 & $-$47:42:39.1 & 9.0 & 20.6$\pm$0.01 & 19.22$\pm$0.0 & 18.82$\pm$0.01 & 17.16$\pm$0.02 & 16.56$\pm$0.02 & 16.17$\pm$0.03 & 15.8$\pm$0.04 & 15.47$\pm$0.06\\
  03:53:57.63 & $-$49:08:34.9 & 9.0 & 22.57$\pm$0.04 & 21.19$\pm$0.02 & 20.89$\pm$0.07 & 19.19$\pm$0.08 & 18.67$\pm$0.14 & 18.24$\pm$0.19 & - & -\\
  03:54:00.42 & $-$48:58:48.8 & 7.0 & 21.34$\pm$0.01 & 20.06$\pm$0.01 & 19.89$\pm$0.04 & 18.17$\pm$0.03 & 17.89$\pm$0.07 & 17.39$\pm$0.08 & 17.4$\pm$0.09 & 17.08$\pm$0.25\\
  03:54:04.31 & $-$50:28:02.4 & 8.0 & 21.57$\pm$0.02 & 20.21$\pm$0.01 & 20.02$\pm$0.05 & 18.22$\pm$0.04 & 17.78$\pm$0.06 & 17.28$\pm$0.08 & 17.23$\pm$0.08 & 17.28$\pm$0.27\\
  03:54:05.57 & $-$47:30:22.9 & 9.0 & 19.37$\pm$0.0 & 17.82$\pm$0.0 & 17.38$\pm$0.0 & 15.68$\pm$0.01 & 15.26$\pm$0.01 & 14.84$\pm$0.01 & 14.47$\pm$0.03 & 14.11$\pm$0.03\\
  03:54:06.42 & $-$49:20:12.0 & 9.0 & 21.32$\pm$0.02 & 20.01$\pm$0.01 & 19.61$\pm$0.03 & 17.91$\pm$0.03 & 17.41$\pm$0.04 & 16.92$\pm$0.05 & 16.66$\pm$0.06 & 16.54$\pm$0.15\\
  03:54:13.54 & $-$49:06:26.5 & 8.0 & 20.86$\pm$0.01 & 19.65$\pm$0.01 & 19.37$\pm$0.03 & 17.72$\pm$0.02 & 17.28$\pm$0.04 & 16.86$\pm$0.05 & 16.78$\pm$0.06 & 17.0$\pm$0.23\\
  03:54:18.94 & $-$49:56:01.8 & 8.0 & 22.8$\pm$0.06 & 21.46$\pm$0.02 & 21.27$\pm$0.14 & 19.56$\pm$0.14 & 19.02$\pm$0.19 & - & - & -\\
  03:54:29.21 & $-$48:22:00.7 & 9.0 & 22.02$\pm$0.02 & 20.7$\pm$0.01 & 20.36$\pm$0.06 & 18.54$\pm$0.05 & 18.04$\pm$0.07 & 17.65$\pm$0.11 & 17.83$\pm$0.13 & 17.3$\pm$0.28\\
  03:54:37.55 & $-$48:13:17.7 & 8.0 & 22.23$\pm$0.03 & 20.96$\pm$0.02 & 20.63$\pm$0.08 & 18.94$\pm$0.07 & 18.36$\pm$0.1 & 17.94$\pm$0.14 & - & -\\
  03:55:03.14 & $-$49:47:56.9 & 9.0 & 19.41$\pm$0.0 & 18.12$\pm$0.0 & 17.77$\pm$0.01 & 16.08$\pm$0.01 & 15.48$\pm$0.01 & 15.05$\pm$0.01 & 14.84$\pm$0.03 & 14.62$\pm$0.04\\
  03:55:11.93 & $-$50:00:00.6 & 8.0 & 20.82$\pm$0.01 & 19.57$\pm$0.0 & 19.3$\pm$0.02 & 17.69$\pm$0.03 & 17.09$\pm$0.03 & 16.62$\pm$0.04 & 16.57$\pm$0.05 & 16.21$\pm$0.11\\
  03:55:15.18 & $-$50:14:53.9 & 9.0 & 22.9$\pm$0.09 & 21.54$\pm$0.03 & 21.12$\pm$0.12 & 19.39$\pm$0.12 & 18.68$\pm$0.14 & 18.44$\pm$0.22 & - & -\\
  03:55:15.55 & $-$47:54:52.5 & 8.0 & 21.61$\pm$0.02 & 20.32$\pm$0.01 & 20.12$\pm$0.05 & 18.46$\pm$0.06 & 17.82$\pm$0.07 & 17.44$\pm$0.09 & 17.54$\pm$0.1 & 17.77\\
  $^{(1)}$03:55:16.15 & $-$48:02:54.4 & 7.0 & 18.48$\pm$0.0 & 17.45$\pm$0.0 & 17.15$\pm$0.0 & 15.75$\pm$0.07 & 15.07$\pm$0.09 & 14.63$\pm$0.1 & 14.36$\pm$0.03 & 14.14$\pm$0.03\\
  03:55:28.95 & $-$48:32:34.3 & 8.0 & 22.31$\pm$0.03 & 20.96$\pm$0.01 & 20.75$\pm$0.08 & 19.15$\pm$0.08 & 18.78$\pm$0.15 & 18.6$\pm$0.25 & - & -\\
  03:55:31.89 & $-$47:52:54.0 & 8.0 & 22.13$\pm$0.03 & 20.9$\pm$0.02 & 20.61$\pm$0.08 & 18.94$\pm$0.09 & 18.32$\pm$0.11 & 18.12$\pm$0.17 & 17.82$\pm$0.12 & 17.7\\
  03:55:35.72 & $-$48:30:12.1 & 8.0 & 21.64$\pm$0.02 & 20.42$\pm$0.01 & 20.15$\pm$0.05 & 18.51$\pm$0.04 & 17.98$\pm$0.07 & 17.62$\pm$0.1 & 17.18$\pm$0.08 & 16.9$\pm$0.19\\
  03:55:48.40 & $-$48:23:07.8 & 8.0 & 22.38$\pm$0.04 & 21.08$\pm$0.02 & 20.88$\pm$0.13 & 19.23$\pm$0.08 & 18.37$\pm$0.1 & 18.33$\pm$0.2 & 17.91$\pm$0.14 & 17.82\\
  03:55:56.12 & $-$50:47:36.6 & 9.0 & 22.78$\pm$0.09 & 21.45$\pm$0.04 & 21.05$\pm$0.19 & 19.3$\pm$0.11 & 18.73$\pm$0.15 & 18.76$\pm$0.3 & - & -\\
  03:56:01.81 & $-$48:50:41.4 & 8.0 & 21.56$\pm$0.02 & 20.3$\pm$0.01 & 20.08$\pm$0.05 & 18.43$\pm$0.04 & 17.88$\pm$0.06 & 17.48$\pm$0.09 & 17.26$\pm$0.08 & 17.52$\pm$0.34\\
  03:56:02.10 & $-$48:47:25.7 & 9.0 & 21.05$\pm$0.01 & 19.71$\pm$0.01 & 19.37$\pm$0.04 & 17.57$\pm$0.02 & 16.99$\pm$0.03 & 16.52$\pm$0.04 & 16.27$\pm$0.04 & 16.16$\pm$0.1\\
  03:56:04.15 & $-$50:41:42.3 & 9.0 & 20.16$\pm$0.01 & 18.83$\pm$0.0 & 18.48$\pm$0.01 & 16.79$\pm$0.01 & 16.23$\pm$0.02 & 15.81$\pm$0.02 & 15.6$\pm$0.03 & 15.47$\pm$0.06\\
  03:56:07.16 & $-$48:28:04.7 & 8.0 & 19.73$\pm$0.0 & 18.53$\pm$0.0 & 18.25$\pm$0.01 & 16.59$\pm$0.01 & 16.08$\pm$0.01 & 15.72$\pm$0.02 & 15.46$\pm$0.03 & 15.41$\pm$0.06\\
  03:56:20.48 & $-$49:27:49.7 & 9.0 & 22.67$\pm$0.05 & 21.27$\pm$0.02 & 20.87$\pm$0.09 & 19.25$\pm$0.09 & 18.7$\pm$0.14 & 18.32$\pm$0.2 & 18.03$\pm$0.16 & 17.65\\
  03:56:28.24 & $-$50:47:56.9 & 9.0 & 22.69$\pm$0.06 & 21.47$\pm$0.03 & 20.99$\pm$0.14 & 19.07$\pm$0.09 & 19.4$\pm$0.27 & 18.99$\pm$0.37 & - & -\\
  03:56:33.13 & $-$50:51:59.4 & 8.0 & 21.86$\pm$0.04 & 20.6$\pm$0.02 & 20.32$\pm$0.1 & 18.53$\pm$0.05 & 18.15$\pm$0.08 & 17.65$\pm$0.11 & 17.71$\pm$0.11 & 17.33\\
  03:56:48.54 & $-$50:01:42.3 & 8.0 & 22.06$\pm$0.05 & 20.72$\pm$0.02 & 20.54$\pm$0.11 & 18.77$\pm$0.06 & 18.25$\pm$0.08 & 17.65$\pm$0.1 & 17.66$\pm$0.11 & 17.78\\
  03:56:54.00 & $-$50:01:43.3 & 8.0 & 21.39$\pm$0.02 & 20.18$\pm$0.01 & 20.02$\pm$0.06 & 18.33$\pm$0.04 & 17.76$\pm$0.05 & 17.41$\pm$0.08 & 17.29$\pm$0.08 & 16.74$\pm$0.18\\
  03:57:08.27 & $-$47:27:26.7 & 8.0 & 23.18$\pm$0.08 & 21.76$\pm$0.03 & 21.56$\pm$0.14 & 19.73$\pm$0.14 & 19.65$\pm$0.21 & 18.93$\pm$0.28 & - & -\\
  03:57:16.28 & $-$47:12:02.4 & 8.0 & 22.86$\pm$0.06 & 21.41$\pm$0.02 & 21.17$\pm$0.1 & 19.41$\pm$0.1 & 19.25$\pm$0.15 & 18.67$\pm$0.21 & - & -\\
  03:57:28.44 & $-$47:34:55.6 & 9.0 & 22.47$\pm$0.04 & 21.05$\pm$0.02 & 20.72$\pm$0.07 & 19.02$\pm$0.07 & 18.64$\pm$0.08 & 18.04$\pm$0.12 & 17.77$\pm$0.12 & 17.47\\
  03:57:31.65 & $-$49:19:08.2 & 8.0 & 22.79$\pm$0.07 & 21.55$\pm$0.04 & 21.26$\pm$0.21 & 19.59$\pm$0.12 & 19.04$\pm$0.2 & 18.62$\pm$0.26 & - & -\\
  03:57:37.47 & $-$51:07:22.5 & 9.0 & 22.83$\pm$0.06 & 21.38$\pm$0.03 & 21.14$\pm$0.12 & 19.35$\pm$0.07 & - & 18.4$\pm$0.18 & 17.83$\pm$0.13 & 17.8\\
  03:57:47.77 & $-$50:37:49.0 & 9.0 & 17.61$\pm$0.0 & 16.2$\pm$0.0 & 15.82$\pm$0.0 & 14.15$\pm$0.0 & 13.62$\pm$0.0 & 13.22$\pm$0.0 & 12.92$\pm$0.02 & 12.66$\pm$0.02\\
  03:57:54.66 & $-$48:13:34.0 & 8.0 & 21.26$\pm$0.01 & 20.02$\pm$0.01 & 19.63$\pm$0.03 & 18.0$\pm$0.03 & 17.42$\pm$0.04 & 16.96$\pm$0.06 & 16.74$\pm$0.06 & 16.64$\pm$0.17\\
  03:57:54.75 & $-$47:17:03.7 & 8.0 & 22.67$\pm$0.06 & 21.36$\pm$0.03 & 21.1$\pm$0.13 & 19.48$\pm$0.11 & 18.99$\pm$0.12 & 18.66$\pm$0.21 & - & -\\
  03:58:00.36 & $-$47:10:34.2 & 8.0 & 22.96$\pm$0.06 & 21.61$\pm$0.03 & 21.44$\pm$0.15 & 19.78$\pm$0.14 & 19.47$\pm$0.18 & 18.87$\pm$0.26 & - & -\\
  03:58:12.63 & $-$51:00:47.8 & 9.0 & 22.72$\pm$0.05 & 21.27$\pm$0.03 & 20.86$\pm$0.1 & 19.13$\pm$0.08 & 18.7$\pm$0.12 & 18.11$\pm$0.16 & - & -\\
  $^{(1)}$03:58:15.66 & $-$50:26:33.1 & 7.5 & 17.62$\pm$0.0 & 16.48$\pm$0.0 & 16.15$\pm$0.0 & 14.69$\pm$0.03 & 14.1$\pm$0.04 & 13.75$\pm$0.05 & 13.56$\pm$0.02 & 13.34$\pm$0.03\\
  03:58:32.22 & $-$47:28:14.2 & 8.0 & 21.18$\pm$0.01 & 19.84$\pm$0.01 & 19.58$\pm$0.03 & 17.88$\pm$0.03 & 17.32$\pm$0.03 & 16.87$\pm$0.04 & - & -\\
  03:58:43.85 & $-$49:07:02.0 & 8.0 & 19.49$\pm$0.0 & 18.2$\pm$0.0 & 17.86$\pm$0.01 & 16.2$\pm$0.01 & 15.63$\pm$0.01 & 15.19$\pm$0.01 & 14.98$\pm$0.03 & 14.82$\pm$0.04\\
  03:58:59.76 & $-$49:20:47.5 & 9.0 & 21.21$\pm$0.01 & 19.84$\pm$0.01 & 19.43$\pm$0.03 & 17.78$\pm$0.03 & 17.24$\pm$0.04 & 16.85$\pm$0.05 & 16.36$\pm$0.05 & 15.84$\pm$0.08\\
  03:59:00.41 & $-$49:18:51.6 & 9.0 & 22.7$\pm$0.05 & 21.31$\pm$0.02 & 20.95$\pm$0.11 & 19.06$\pm$0.08 & 18.67$\pm$0.13 & 18.68$\pm$0.26 & - & -\\
  03:59:10.96 & $-$50:12:46.7 & 9.0 & 21.15$\pm$0.01 & 19.8$\pm$0.01 & 19.42$\pm$0.03 & 17.69$\pm$0.02 & 17.12$\pm$0.03 & 16.69$\pm$0.04 & 16.52$\pm$0.05 & 16.32$\pm$0.12\\
  03:59:20.16 & $-$48:07:06.5 & 9.0 & 22.85$\pm$0.05 & 21.57$\pm$0.02 & 21.24$\pm$0.13 & 19.46$\pm$0.11 & 18.91$\pm$0.11 & 18.6$\pm$0.2 & - & -\\
  03:59:21.11 & $-$47:01:42.4 & 8.0 & 22.14$\pm$0.03 & 20.88$\pm$0.02 & 20.64$\pm$0.06 & 19.0$\pm$0.07 & 18.51$\pm$0.07 & 17.99$\pm$0.12 & - & -\\
  03:59:31.49 & $-$47:42:06.4 & 9.0 & 23.17$\pm$0.06 & 21.78$\pm$0.02 & 21.52$\pm$0.13 & 19.88$\pm$0.16 & 19.16$\pm$0.14 & 18.77$\pm$0.23 & - & -\\
  03:59:39.21 & $-$50:05:06.9 & 8.0 & 20.78$\pm$0.01 & 19.51$\pm$0.01 & 19.14$\pm$0.03 & 17.54$\pm$0.02 & 16.95$\pm$0.02 & 16.53$\pm$0.04 & 16.42$\pm$0.05 & 15.97$\pm$0.09\\
  03:59:42.78 & $-$48:22:00.8 & 9.0 & 22.31$\pm$0.03 & 20.93$\pm$0.01 & 20.64$\pm$0.06 & 18.81$\pm$0.06 & 18.05$\pm$0.07 & 17.7$\pm$0.11 & 17.57$\pm$0.1 & 17.35\\
  03:59:44.73 & $-$46:58:13.1 & 9.0 & 22.74$\pm$0.05 & 21.24$\pm$0.02 & 20.9$\pm$0.08 & 19.1$\pm$0.08 & 18.62$\pm$0.08 & 18.06$\pm$0.12 & 17.77$\pm$0.12 & 17.76\\
  03:59:51.60 & $-$48:07:54.0 & 9.0 & 21.97$\pm$0.02 & 20.51$\pm$0.01 & 20.15$\pm$0.04 & 18.47$\pm$0.05 & 17.92$\pm$0.04 & 17.6$\pm$0.08 & 17.44$\pm$0.1 & 17.06$\pm$0.23\\
  03:59:52.37 & $-$50:53:23.5 & 9.0 & 22.61$\pm$0.05 & 21.3$\pm$0.03 & 21.04$\pm$0.14 & 19.13$\pm$0.08 & 18.87$\pm$0.14 & 18.33$\pm$0.19 & 17.72$\pm$0.11 & 18.03\\
  03:59:56.49 & $-$49:43:13.4 & 8.0 & 23.21$\pm$0.08 & 21.85$\pm$0.04 & 21.49$\pm$0.18 & 19.88$\pm$0.16 & 19.4$\pm$0.22 & - & - & -\\
  04:00:20.29 & $-$50:22:32.9 & 9.0 & 22.5$\pm$0.03 & 21.04$\pm$0.02 & 20.76$\pm$0.09 & 18.89$\pm$0.06 & 18.44$\pm$0.09 & 18.01$\pm$0.14 & - & -\\
  04:00:20.91 & $-$47:04:50.5 & 9.0 & 22.77$\pm$0.05 & 21.44$\pm$0.03 & 21.07$\pm$0.14 & 19.34$\pm$0.1 & 18.85$\pm$0.1 & 18.38$\pm$0.16 & - & -\\
  04:00:27.73 & $-$47:36:17.3 & 8.0 & 23.09$\pm$0.04 & 21.86$\pm$0.02 & 21.53$\pm$0.14 & 19.78$\pm$0.15 & 19.61$\pm$0.2 & - & - & -\\
  04:00:29.55 & $-$47:42:44.0 & 8.0 & 21.05$\pm$0.01 & 19.8$\pm$0.01 & 19.45$\pm$0.03 & 17.84$\pm$0.03 & 17.28$\pm$0.03 & 16.93$\pm$0.04 & 16.81$\pm$0.06 & 17.03$\pm$0.24\\
  04:00:31.78 & $-$50:30:07.0 & 9.0 & 21.88$\pm$0.02 & 20.49$\pm$0.01 & 20.04$\pm$0.05 & 18.38$\pm$0.04 & 17.68$\pm$0.05 & 17.22$\pm$0.07 & 17.07$\pm$0.07 & 17.46$\pm$0.32\\
  04:00:45.34 & $-$49:04:34.3 & 8.0 & 20.21$\pm$0.01 & 18.94$\pm$0.0 & 18.63$\pm$0.01 & 16.98$\pm$0.01 & 16.41$\pm$0.02 & 16.03$\pm$0.02 & 15.8$\pm$0.04 & 15.54$\pm$0.07\\
  04:00:51.27 & $-$48:30:50.5 & 9.0 & 22.46$\pm$0.03 & 21.03$\pm$0.01 & 20.75$\pm$0.07 & 19.01$\pm$0.07 & 18.54$\pm$0.12 & 17.92$\pm$0.13 & 17.65$\pm$0.12 & 17.87\\
  04:00:54.87 & $-$47:40:16.1 & 8.0 & 21.29$\pm$0.01 & 20.07$\pm$0.01 & 19.78$\pm$0.03 & 18.17$\pm$0.03 & 17.67$\pm$0.04 & 17.48$\pm$0.07 & 17.04$\pm$0.07 & 16.75$\pm$0.18\\
  04:01:10.36 & $-$48:29:41.8 & 8.0 & 22.31$\pm$0.03 & 21.04$\pm$0.01 & 20.71$\pm$0.06 & 19.07$\pm$0.08 & 18.46$\pm$0.11 & 17.96$\pm$0.14 & 17.81$\pm$0.13 & 17.66\\
  04:01:13.00 & $-$46:58:46.7 & 9.0 & 23.07$\pm$0.07 & 21.51$\pm$0.03 & 21.28$\pm$0.1 & 19.44$\pm$0.11 & 18.89$\pm$0.1 & 18.68$\pm$0.22 & - & -\\
  04:01:20.78 & $-$48:22:57.1 & 9.0 & 22.65$\pm$0.03 & 21.23$\pm$0.01 & 20.96$\pm$0.09 & 19.13$\pm$0.09 & 18.66$\pm$0.13 & 18.48$\pm$0.23 & - & -\\
  04:01:30.72 & $-$46:53:42.3 & 9.0 & 21.65$\pm$0.03 & 20.29$\pm$0.01 & 19.95$\pm$0.04 & 18.33$\pm$0.04 & 17.9$\pm$0.04 & 17.51$\pm$0.08 & 16.93$\pm$0.06 & 16.54$\pm$0.14\\
  04:01:43.21 & $-$48:22:35.2 & 9.0 & 22.21$\pm$0.03 & 20.82$\pm$0.01 & 20.53$\pm$0.06 & 18.64$\pm$0.06 & 18.16$\pm$0.08 & 17.79$\pm$0.12 & 17.58$\pm$0.11 & 17.21$\pm$0.27\\
  04:01:53.22 & $-$47:20:54.5 & 9.0 & 22.05$\pm$0.02 & 20.78$\pm$0.01 & 20.33$\pm$0.06 & 18.68$\pm$0.05 & 18.16$\pm$0.05 & 17.67$\pm$0.09 & 17.15$\pm$0.07 & 16.88$\pm$0.2\\
  04:01:57.82 & $-$47:37:03.0 & 8.0 & 21.54$\pm$0.01 & 20.3$\pm$0.01 & 20.04$\pm$0.04 & 18.39$\pm$0.04 & 17.84$\pm$0.04 & 17.45$\pm$0.07 & 17.51$\pm$0.1 & 17.05$\pm$0.22\\
  04:02:21.45 & $-$48:02:19.9 & 9.0 & 22.04$\pm$0.03 & 20.67$\pm$0.01 & 20.3$\pm$0.05 & 18.49$\pm$0.05 & 18.07$\pm$0.05 & 17.7$\pm$0.09 & 17.17$\pm$0.07 & 17.06$\pm$0.22\\
  04:02:30.92 & $-$49:06:55.8 & 8.0 & 21.97$\pm$0.03 & 20.74$\pm$0.02 & 20.49$\pm$0.08 & 18.76$\pm$0.06 & 18.05$\pm$0.07 & 17.63$\pm$0.1 & 17.72$\pm$0.11 & 17.59$\pm$0.36\\
  04:02:46.55 & $-$48:44:01.4 & 8.0 & 21.25$\pm$0.01 & 19.98$\pm$0.01 & 19.65$\pm$0.04 & 18.0$\pm$0.03 & 17.45$\pm$0.04 & 17.1$\pm$0.06 & 16.84$\pm$0.06 & 17.76\\
  04:02:47.77 & $-$46:42:36.8 & 9.0 & 22.75$\pm$0.05 & 21.24$\pm$0.02 & 20.95$\pm$0.09 & 19.06$\pm$0.07 & 18.67$\pm$0.09 & 18.17$\pm$0.14 & - & -\\
  $^{(1)}$04:02:56.61 & $-$47:08:07.3 & 7.0 & 18.09$\pm$0.0 & 17.07$\pm$0.0 & 16.79$\pm$0.0 & 15.47$\pm$0.06 & 14.8$\pm$0.06 & 14.58$\pm$0.09 & 14.27$\pm$0.03 & 14.06$\pm$0.03\\
  04:03:05.97 & $-$48:02:18.1 & 9.0 & 23.1$\pm$0.05 & 21.69$\pm$0.02 & 21.45$\pm$0.13 & 19.68$\pm$0.11 & - & 18.52$\pm$0.27 & - & -\\
  04:03:06.10 & $-$49:28:52.8 & 8.0 & 22.94$\pm$0.07 & 21.55$\pm$0.03 & 21.37$\pm$0.18 & 19.62$\pm$0.14 & 19.15$\pm$0.21 & - & - & -\\
  $^{(1)}$04:03:31.60 & $-$47:39:35.3 & 7.0 & 18.08$\pm$0.0 & 17.09$\pm$0.0 & 16.81$\pm$0.0 & 15.4$\pm$0.05 & 14.78$\pm$0.06 & 14.36$\pm$0.07 & 14.21$\pm$0.02 & 14.07$\pm$0.03\\
  04:03:35.25 & $-$49:53:49.0 & 9.0 & 21.06$\pm$0.01 & 19.77$\pm$0.01 & 19.45$\pm$0.03 & 17.72$\pm$0.04 & 17.16$\pm$0.07 & 16.75$\pm$0.06 & 16.5$\pm$0.05 & 16.6$\pm$0.15\\
  04:03:51.34 & $-$46:47:56.2 & 8.0 & 21.17$\pm$0.01 & 19.96$\pm$0.01 & 19.63$\pm$0.03 & 18.01$\pm$0.03 & - & 17.02$\pm$0.07 & 16.94$\pm$0.06 & 16.53$\pm$0.14\\
  04:04:06.50 & $-$47:28:52.6 & 9.0 & 22.41$\pm$0.04 & 21.04$\pm$0.02 & 20.64$\pm$0.08 & 19.04$\pm$0.06 & - & 17.67$\pm$0.12 & 17.61$\pm$0.1 & 17.84\\
  04:04:19.12 & $-$48:30:43.3 & 9.0 & 21.73$\pm$0.02 & 20.31$\pm$0.01 & 19.94$\pm$0.04 & 18.29$\pm$0.04 & - & 17.21$\pm$0.1 & 17.14$\pm$0.07 & 17.31$\pm$0.29\\
  04:04:21.56 & $-$50:16:28.9 & 8.0 & 20.2$\pm$0.01 & 18.99$\pm$0.0 & 18.69$\pm$0.02 & 17.07$\pm$0.02 & 16.31$\pm$0.03 & 16.15$\pm$0.04 & 15.96$\pm$0.04 & 15.84$\pm$0.08\\
  04:04:57.19 & $-$48:12:33.7 & 9.0 & 22.3$\pm$0.05 & 20.84$\pm$0.02 & 20.61$\pm$0.07 & 18.73$\pm$0.06 & - & - & 17.62$\pm$0.1 & 17.7$\pm$0.39\\
  04:05:02.04 & $-$49:55:19.5 & 9.0 & 21.91$\pm$0.02 & 20.57$\pm$0.02 & 20.33$\pm$0.08 & 18.58$\pm$0.08 & 17.83$\pm$0.14 & 17.51$\pm$0.13 & - & -\\
  04:05:02.60 & $-$49:13:53.1 & 8.0 & 22.18$\pm$0.04 & 20.89$\pm$0.02 & 20.57$\pm$0.09 & 18.89$\pm$0.08 & - & 17.94$\pm$0.19 & - & -\\
  04:05:11.25 & $-$47:06:26.5 & 8.0 & 19.97$\pm$0.0 & 18.77$\pm$0.0 & 18.47$\pm$0.01 & 16.81$\pm$0.01 & - & 15.83$\pm$0.02 & 15.66$\pm$0.03 & 15.51$\pm$0.06\\
  $^{(1)}$04:05:13.30 & $-$49:47:21.7 & 7.0 & 17.41$\pm$0.0 & 16.4$\pm$0.0 & 16.11$\pm$0.0 & 14.71$\pm$0.03 & 14.21$\pm$0.04 & 13.8$\pm$0.05 & 13.62$\pm$0.02 & 13.41$\pm$0.03\\
  04:05:18.33 & $-$48:05:18.1 & 9.0 & 22.51$\pm$0.04 & 21.1$\pm$0.02 & 20.94$\pm$0.1 & 19.1$\pm$0.07 & - & 18.48$\pm$0.26 & - & -\\
  04:05:19.52 & $-$47:07:00.9 & 8.0 & 22.46$\pm$0.04 & 21.19$\pm$0.02 & 21.02$\pm$0.12 & 19.17$\pm$0.08 & - & 18.45$\pm$0.25 & - & -\\
  04:05:26.49 & $-$48:53:55.3 & 9.0 & 21.72$\pm$0.02 & 20.32$\pm$0.01 & 20.02$\pm$0.05 & 18.31$\pm$0.04 & - & 17.51$\pm$0.13 & 17.17$\pm$0.08 & 16.92$\pm$0.2\\
  04:05:30.15 & $-$48:20:03.0 & 8.0 & 22.19$\pm$0.03 & 20.9$\pm$0.01 & 20.63$\pm$0.07 & 19.0$\pm$0.09 & - & - & - & -\\
  04:05:45.73 & $-$49:58:52.2 & 8.0 & 20.76$\pm$0.01 & 19.45$\pm$0.0 & 19.15$\pm$0.03 & 17.47$\pm$0.03 & 16.98$\pm$0.07 & 16.66$\pm$0.06 & 16.35$\pm$0.04 & 16.05$\pm$0.1\\
  04:05:52.99 & $-$46:52:19.8 & 8.0 & 19.31$\pm$0.0 & 18.09$\pm$0.0 & 17.78$\pm$0.01 & 16.17$\pm$0.01 & - & 15.24$\pm$0.01 & 14.98$\pm$0.03 & 14.75$\pm$0.04\\
  04:05:59.62 & $-$46:40:21.9 & 8.0 & 22.05$\pm$0.03 & 20.8$\pm$0.01 & 20.62$\pm$0.08 & 18.87$\pm$0.05 & 18.32$\pm$0.07 & 18.03$\pm$0.13 & 17.95$\pm$0.13 & 17.69\\
  04:06:25.84 & $-$50:01:59.4 & 9.0 & 22.52$\pm$0.04 & 21.16$\pm$0.02 & 20.85$\pm$0.1 & 19.15$\pm$0.08 & 18.62$\pm$0.13 & 18.06$\pm$0.15 & 18.02$\pm$0.15 & 17.73\\
  04:06:30.80 & $-$47:14:18.7 & 8.0 & 22.21$\pm$0.03 & 20.88$\pm$0.02 & 20.69$\pm$0.09 & 18.93$\pm$0.05 & - & 17.85$\pm$0.13 & 17.85$\pm$0.12 & 18.1\\
  04:06:31.18 & $-$48:33:41.2 & 8.0 & 21.8$\pm$0.02 & 20.43$\pm$0.01 & 20.07$\pm$0.05 & 18.39$\pm$0.03 & - & 17.52$\pm$0.1 & 17.28$\pm$0.08 & 17.39$\pm$0.29\\
  04:06:31.35 & $-$47:08:53.0 & 9.0 & 22.55$\pm$0.04 & 21.3$\pm$0.02 & 20.92$\pm$0.11 & 19.21$\pm$0.07 & - & 18.27$\pm$0.19 & 17.96$\pm$0.14 & 17.36\\
  $^{(1)}$04:06:32.11 & $-$47:11:34.5 & 7.0 & 17.82$\pm$0.0 & 16.72$\pm$0.0 & 16.41$\pm$0.0 & 14.98$\pm$0.03 & 14.32$\pm$0.02 & 14.01$\pm$0.06 & 13.76$\pm$0.02 & 13.56$\pm$0.03\\
  04:06:51.93 & $-$48:12:37.0 & 9.0 & 22.76$\pm$0.06 & 21.49$\pm$0.03 & 21.06$\pm$0.11 & 19.43$\pm$0.09 & - & 18.43$\pm$0.23 & - & -\\
  04:06:59.62 & $-$49:12:03.0 & 8.0 & 21.93$\pm$0.03 & 20.66$\pm$0.01 & 20.44$\pm$0.09 & 18.74$\pm$0.05 & - & 17.75$\pm$0.13 & 17.92$\pm$0.13 & 17.61\\
  04:07:27.25 & $-$48:29:01.9 & 8.0 & 22.61$\pm$0.05 & 21.41$\pm$0.02 & 21.14$\pm$0.13 & 19.36$\pm$0.08 & - & 18.5$\pm$0.25 & 18.12$\pm$0.16 & 17.77\\
  04:07:30.03 & $-$48:16:05.1 & 9.0 & 22.77$\pm$0.05 & 21.36$\pm$0.03 & 21.19$\pm$0.12 & 19.26$\pm$0.07 & - & 18.38$\pm$0.21 & 18.2$\pm$0.16 & 17.46\\
  04:07:37.91 & $-$48:57:15.1 & 8.0 & 21.25$\pm$0.02 & 19.88$\pm$0.01 & 19.58$\pm$0.05 & 17.87$\pm$0.02 & - & 16.94$\pm$0.05 & 16.71$\pm$0.05 & 16.61$\pm$0.14\\
  04:07:39.06 & $-$46:55:23.0 & 8.0 & 21.88$\pm$0.02 & 20.63$\pm$0.01 & 20.39$\pm$0.07 & 18.71$\pm$0.05 & - & 17.84$\pm$0.13 & 17.72$\pm$0.11 & 17.96\\
  04:07:42.28 & $-$46:20:55.1 & 9.0 & 21.71$\pm$0.02 & 20.37$\pm$0.01 & 20.16$\pm$0.09 & 18.38$\pm$0.05 & 17.75$\pm$0.07 & 17.28$\pm$0.08 & 17.13$\pm$0.07 & 17.16$\pm$0.23\\
  04:07:42.83 & $-$46:16:47.2 & 9.0 & 23.06$\pm$0.08 & 21.71$\pm$0.05 & 21.37$\pm$0.21 & 19.76$\pm$0.17 & 19.39$\pm$0.3 & 18.47$\pm$0.22 & 18.45$\pm$0.2 & 17.45\\
  04:07:48.40 & $-$49:36:24.7 & 8.0 & 22.64$\pm$0.06 & 21.35$\pm$0.03 & 21.09$\pm$0.17 & 19.36$\pm$0.1 & 19.35$\pm$0.26 & 18.72$\pm$0.28 & - & -\\
  04:08:07.82 & $-$46:48:44.5 & 8.0 & 20.73$\pm$0.01 & 19.51$\pm$0.01 & 19.22$\pm$0.03 & 17.6$\pm$0.02 & - & 16.58$\pm$0.04 & 16.43$\pm$0.05 & 16.26$\pm$0.11\\
  04:09:31.20 & $-$48:45:52.9 & 9.0 & 19.99$\pm$0.01 & 18.58$\pm$0.0 & 18.21$\pm$0.01 & 16.42$\pm$0.01 & - & 15.34$\pm$0.02 & 15.1$\pm$0.03 & 14.89$\pm$0.04\\
  $^{(1)}$04:09:51.06 & $-$49:46:03.2 & 7.0 & 18.0$\pm$0.0 & 16.94$\pm$0.0 & 16.64$\pm$0.0 & 15.17$\pm$0.05 & 14.58$\pm$0.06 & 14.28$\pm$0.06 & 14.05$\pm$0.03 & 13.84$\pm$0.03\\
  04:10:15.56 & $-$48:01:17.3 & 8.0 & 21.9$\pm$0.02 & 20.65$\pm$0.01 & 20.34$\pm$0.07 & 18.7$\pm$0.04 & - & 17.72$\pm$0.11 & 17.48$\pm$0.09 & 17.39\\
  04:10:16.59 & $-$49:48:42.3 & 9.0 & 22.18$\pm$0.03 & 20.82$\pm$0.01 & 20.41$\pm$0.07 & 18.73$\pm$0.06 & 18.26$\pm$0.09 & 17.68$\pm$0.11 & - & -\\
  04:10:16.63 & $-$46:20:33.8 & 9.0 & 21.68$\pm$0.02 & 20.2$\pm$0.01 & 19.9$\pm$0.06 & 18.02$\pm$0.03 & 17.48$\pm$0.05 & 17.13$\pm$0.06 & 16.73$\pm$0.05 & 16.5$\pm$0.13\\
  04:10:16.91 & $-$46:16:05.6 & 9.0 & 21.34$\pm$0.01 & 19.85$\pm$0.01 & 19.59$\pm$0.05 & 17.73$\pm$0.03 & 17.15$\pm$0.04 & 16.72$\pm$0.05 & 16.4$\pm$0.04 & 16.26$\pm$0.1\\
  04:10:28.54 & $-$48:13:03.5 & 9.0 & 21.66$\pm$0.02 & 20.24$\pm$0.01 & 20.06$\pm$0.05 & 18.21$\pm$0.03 & - & 17.29$\pm$0.08 & 17.17$\pm$0.07 & 16.66$\pm$0.16\\
  04:10:30.18 & $-$47:20:26.6 & 8.0 & 20.54$\pm$0.01 & 19.28$\pm$0.01 & 18.96$\pm$0.03 & 17.35$\pm$0.01 & - & 16.48$\pm$0.04 & 16.18$\pm$0.04 & 16.77$\pm$0.16\\
  04:10:55.93 & $-$48:12:33.9 & 8.0 & 22.4$\pm$0.04 & 21.17$\pm$0.02 & 21.01$\pm$0.1 & 19.09$\pm$0.06 & - & 18.49$\pm$0.22 & 17.91$\pm$0.12 & 17.91\\
  04:11:10.25 & $-$48:52:36.8 & 8.0 & 21.05$\pm$0.01 & 19.76$\pm$0.01 & 19.56$\pm$0.03 & 17.82$\pm$0.02 & - & 16.87$\pm$0.05 & 16.68$\pm$0.05 & 16.59$\pm$0.14\\
  04:11:26.84 & $-$47:08:56.7 & 9.0 & 22.79$\pm$0.05 & 21.42$\pm$0.03 & 21.16$\pm$0.13 & 19.48$\pm$0.1 & - & 18.18$\pm$0.18 & 18.44$\pm$0.2 & 17.59\\
  04:11:27.67 & $-$47:51:00.6 & 8.0 & 21.74$\pm$0.02 & 20.4$\pm$0.01 & 20.17$\pm$0.07 & 18.43$\pm$0.04 & - & 17.46$\pm$0.09 & 17.3$\pm$0.08 & 16.97$\pm$0.2\\
  04:11:38.51 & $-$47:55:58.7 & 9.0 & 22.77$\pm$0.07 & 21.5$\pm$0.03 & 21.24$\pm$0.18 & 19.5$\pm$0.11 & - & 18.28$\pm$0.2 & - & -\\
  04:11:39.42 & $-$46:07:07.9 & 9.0 & 23.07$\pm$0.2 & 21.57$\pm$0.04 & 21.35$\pm$0.21 & 19.49$\pm$0.08 & 18.81$\pm$0.1 & 18.67$\pm$0.23 & - & -\\
  04:11:41.41 & $-$47:37:12.7 & 9.0 & 22.93$\pm$0.06 & 21.45$\pm$0.03 & 21.29$\pm$0.13 & 19.29$\pm$0.09 & - & 18.21$\pm$0.19 & 18.45$\pm$0.2 & 17.46\\
  04:11:44.10 & $-$46:37:29.8 & 9.0 & 22.49$\pm$0.04 & 21.13$\pm$0.03 & 20.97$\pm$0.11 & 19.14$\pm$0.06 & 18.44$\pm$0.07 & 17.99$\pm$0.13 & - & -\\
  04:11:45.49 & $-$46:16:39.1 & 9.0 & 22.3$\pm$0.03 & 20.77$\pm$0.02 & 20.43$\pm$0.1 & 18.62$\pm$0.04 & 18.06$\pm$0.05 & 17.55$\pm$0.08 & 17.61$\pm$0.1 & 17.4\\
  $^{(1)}$04:11:55.13 & $-$48:55:57.1 & 7.0 & 18.54$\pm$0.0 & 17.43$\pm$0.0 & 17.11$\pm$0.0 & 15.69$\pm$0.07 & 15.1$\pm$0.09 & 14.77$\pm$0.1 & 14.35$\pm$0.03 & 14.15$\pm$0.03\\
  04:12:19.58 & $-$49:25:11.0 & 8.0 & 19.56$\pm$0.0 & 18.33$\pm$0.0 & 18.04$\pm$0.01 & 16.43$\pm$0.01 & - & 15.42$\pm$0.02 & 15.07$\pm$0.03 & 14.82$\pm$0.04\\
  04:12:20.77 & $-$49:27:19.6 & 9.0 & 22.11$\pm$0.03 & 20.75$\pm$0.01 & 20.37$\pm$0.08 & 18.77$\pm$0.05 & - & 17.8$\pm$0.13 & 17.37$\pm$0.08 & 17.5$\pm$0.31\\
  04:12:27.17 & $-$46:30:03.2 & 9.0 & 21.96$\pm$0.02 & 20.6$\pm$0.01 & 20.27$\pm$0.06 & 18.45$\pm$0.03 & 17.84$\pm$0.04 & 17.41$\pm$0.07 & - & -\\
  04:12:57.88 & $-$49:17:39.2 & 9.0 & 21.66$\pm$0.01 & 20.33$\pm$0.01 & 19.93$\pm$0.05 & 18.23$\pm$0.04 & - & 17.13$\pm$0.08 & - & -\\
  04:12:58.78 & $-$45:55:07.7 & 9.0 & 21.24$\pm$0.01 & 19.92$\pm$0.01 & 19.67$\pm$0.05 & 17.89$\pm$0.02 & 17.31$\pm$0.03 & 16.84$\pm$0.04 & 16.69$\pm$0.05 & 16.45$\pm$0.14\\
  04:13:00.78 & $-$46:43:52.8 & 8.0 & 21.32$\pm$0.01 & 20.09$\pm$0.01 & 19.83$\pm$0.05 & 18.19$\pm$0.03 & - & 17.29$\pm$0.08 & 17.22$\pm$0.07 & 16.82$\pm$0.18\\
  04:13:01.66 & $-$49:23:53.9 & 8.0 & 21.34$\pm$0.02 & 19.99$\pm$0.01 & 19.69$\pm$0.04 & 18.02$\pm$0.03 & - & 16.98$\pm$0.07 & 16.83$\pm$0.05 & 16.69$\pm$0.15\\
  04:13:12.58 & $-$48:43:18.5 & 9.0 & 22.16$\pm$0.03 & 20.96$\pm$0.02 & 20.52$\pm$0.07 & 18.92$\pm$0.07 & - & 18.01$\pm$0.18 & 17.34$\pm$0.08 & 17.17$\pm$0.23\\
  04:13:13.94 & $-$46:16:39.3 & 8.0 & 22.84$\pm$0.06 & 21.59$\pm$0.04 & 21.2$\pm$0.18 & 19.55$\pm$0.08 & 19.01$\pm$0.11 & 18.67$\pm$0.23 & - & -\\
  04:13:18.15 & $-$47:35:42.2 & 8.0 & 22.61$\pm$0.06 & 21.14$\pm$0.03 & 20.77$\pm$0.11 & 19.1$\pm$0.07 & - & 18.34$\pm$0.21 & 18.33$\pm$0.18 & 17.38\\
  04:13:36.73 & $-$46:57:28.4 & 8.0 & 22.06$\pm$0.03 & 20.75$\pm$0.02 & 20.56$\pm$0.08 & 18.81$\pm$0.06 & - & 17.7$\pm$0.12 & - & -\\
  04:13:42.64 & $-$45:53:42.1 & 9.0 & 23.11$\pm$0.08 & 21.58$\pm$0.04 & 21.18$\pm$0.18 & 19.57$\pm$0.09 & 18.87$\pm$0.1 & 18.46$\pm$0.19 & 18.33$\pm$0.2 & 17.84\\
  04:13:44.66 & $-$48:26:33.9 & 9.0 & 22.44$\pm$0.04 & 21.06$\pm$0.02 & 20.7$\pm$0.1 & 18.92$\pm$0.07 & - & 17.88$\pm$0.15 & - & -\\
  04:13:56.62 & $-$47:45:02.6 & 9.0 & 22.63$\pm$0.05 & 21.4$\pm$0.03 & 21.08$\pm$0.15 & 19.44$\pm$0.1 & - & 18.43$\pm$0.23 & 18.0$\pm$0.13 & 17.79\\
  04:14:00.85 & $-$48:34:29.6 & 8.0 & 20.02$\pm$0.0 & 18.77$\pm$0.0 & 18.49$\pm$0.02 & 16.82$\pm$0.01 & - & 15.91$\pm$0.03 & 15.74$\pm$0.03 & 15.54$\pm$0.06\\
  04:14:06.02 & $-$46:20:50.2 & 9.0 & 21.78$\pm$0.02 & 20.54$\pm$0.02 & 20.24$\pm$0.07 & 18.55$\pm$0.04 & 17.88$\pm$0.04 & 17.41$\pm$0.07 & 17.33$\pm$0.09 & 16.95$\pm$0.2\\
  04:14:15.86 & $-$47:50:23.0 & 9.0 & 21.54$\pm$0.02 & 20.19$\pm$0.01 & 19.86$\pm$0.05 & 18.18$\pm$0.03 & - & 17.24$\pm$0.08 & - & -\\
  04:14:23.58 & $-$46:44:39.1 & 7.0 & 20.54$\pm$0.01 & 19.28$\pm$0.01 & 19.07$\pm$0.02 & 17.44$\pm$0.02 & - & 16.64$\pm$0.05 & 16.46$\pm$0.05 & 16.44$\pm$0.13\\
  04:14:34.28 & $-$47:47:02.0 & 9.0 & 19.82$\pm$0.01 & 18.53$\pm$0.0 & 18.13$\pm$0.01 & 16.46$\pm$0.01 & - & 15.49$\pm$0.02 & 15.26$\pm$0.03 & 15.1$\pm$0.05\\
  04:14:50.51 & $-$46:31:26.7 & 8.0 & 22.87$\pm$0.06 & 21.57$\pm$0.04 & 21.32$\pm$0.2 & 19.48$\pm$0.08 & 19.19$\pm$0.13 & 18.59$\pm$0.22 & - & -\\
  04:14:51.30 & $-$48:38:21.5 & 8.0 & 22.04$\pm$0.03 & 20.8$\pm$0.02 & 20.56$\pm$0.11 & 18.91$\pm$0.07 & - & 18.01$\pm$0.18 & 18.01$\pm$0.13 & 17.52\\
  04:15:01.43 & $-$49:29:09.7 & 9.0 & 21.33$\pm$0.01 & 19.84$\pm$0.01 & 19.53$\pm$0.03 & 17.74$\pm$0.03 & - & 16.77$\pm$0.06 & 16.56$\pm$0.05 & 15.97$\pm$0.08\\
  04:15:09.21 & $-$49:24:09.1 & 9.0 & 21.44$\pm$0.02 & 19.99$\pm$0.01 & 19.61$\pm$0.03 & 18.0$\pm$0.03 & - & 17.04$\pm$0.07 & 16.77$\pm$0.05 & 16.39$\pm$0.12\\
  $^{(1)}$04:15:09.23 & $-$48:53:21.3 & sdM7.5  & 18.81$\pm$0.0 & 17.6$\pm$0.0 & 17.24$\pm$0.0 & 15.96$\pm$0.1 & 15.12$\pm$0.08 & 14.63$\pm$0.09 & 14.45$\pm$0.03 & 14.23$\pm$0.03\\
  04:15:16.22 & $-$47:05:57.5 & 8.0 & 21.53$\pm$0.02 & 20.31$\pm$0.01 & 19.97$\pm$0.05 & 18.29$\pm$0.04 & - & 17.36$\pm$0.09 & 17.16$\pm$0.07 & 16.69$\pm$0.16\\
  04:15:29.52 & $-$46:29:51.5 & 9.0 & 22.65$\pm$0.05 & 21.4$\pm$0.04 & 21.04$\pm$0.14 & 19.31$\pm$0.07 & 18.69$\pm$0.09 & 18.43$\pm$0.19 & - & -\\
  04:15:32.62 & $-$47:57:51.0 & 8.0 & 21.46$\pm$0.02 & 20.09$\pm$0.01 & 19.74$\pm$0.04 & 18.12$\pm$0.03 & - & 17.35$\pm$0.08 & 16.96$\pm$0.06 & 16.9$\pm$0.18\\
  04:15:41.20 & $-$46:28:17.9 & 8.0 & 22.41$\pm$0.04 & 21.11$\pm$0.02 & 20.77$\pm$0.1 & 19.02$\pm$0.05 & 18.8$\pm$0.09 & 18.09$\pm$0.14 & - & -\\
  04:15:41.73 & $-$46:50:53.3 & 8.0 & 22.27$\pm$0.03 & 21.02$\pm$0.02 & 20.68$\pm$0.08 & 19.06$\pm$0.07 & - & 18.1$\pm$0.17 & 17.95$\pm$0.14 & 17.58$\pm$0.38\\
  04:15:55.70 & $-$49:31:21.2 & 8.0 & 21.19$\pm$0.01 & 19.89$\pm$0.01 & 19.62$\pm$0.03 & 17.86$\pm$0.03 & - & 16.95$\pm$0.07 & 16.69$\pm$0.05 & 16.76$\pm$0.15\\
  04:16:00.72 & $-$48:56:44.0 & 8.0 & 21.17$\pm$0.01 & 19.9$\pm$0.01 & 19.66$\pm$0.04 & 17.95$\pm$0.03 & - & 17.1$\pm$0.08 & 16.99$\pm$0.06 & 17.46$\pm$0.3\\
  04:16:13.71 & $-$46:26:40.8 & 8.0 & 21.39$\pm$0.02 & 20.1$\pm$0.01 & 19.74$\pm$0.05 & 18.1$\pm$0.02 & 17.62$\pm$0.03 & 17.16$\pm$0.06 & - & -\\
  04:16:39.00 & $-$47:45:45.4 & 8.0 & 19.68$\pm$0.0 & 18.35$\pm$0.0 & 18.05$\pm$0.01 & 16.44$\pm$0.01 & - & 15.6$\pm$0.02 & 15.36$\pm$0.03 & 15.04$\pm$0.04\\
  04:16:48.41 & $-$46:17:11.8 & 8.0 & 21.88$\pm$0.03 & 20.52$\pm$0.02 & 20.27$\pm$0.09 & 18.64$\pm$0.04 & 18.17$\pm$0.05 & 17.78$\pm$0.1 & 17.28$\pm$0.09 & 16.87$\pm$0.21\\
  04:16:57.36 & $-$49:01:04.1 & 9.0 & 20.55$\pm$0.01 & 19.23$\pm$0.0 & 18.87$\pm$0.02 & 17.22$\pm$0.02 & - & 16.18$\pm$0.03 & 16.01$\pm$0.04 & 15.87$\pm$0.07\\
  04:17:00.69 & $-$46:51:51.8 & 9.0 & 21.13$\pm$0.01 & 19.69$\pm$0.01 & 19.25$\pm$0.03 & 17.63$\pm$0.02 & - & 16.76$\pm$0.05 & 16.31$\pm$0.04 & 16.01$\pm$0.1\\
  04:17:41.38 & $-$46:51:33.8 & 9.0 & 22.24$\pm$0.03 & 20.91$\pm$0.02 & 20.63$\pm$0.07 & 18.96$\pm$0.07 & - & 18.15$\pm$0.17 & 17.6$\pm$0.1 & 17.04$\pm$0.22\\
  04:17:50.66 & $-$49:09:31.9 & 8.0 & 22.86$\pm$0.07 & 21.66$\pm$0.04 & 21.28$\pm$0.18 & 19.61$\pm$0.07 & - & 18.87$\pm$0.27 & - & -\\
  04:18:02.04 & $-$47:18:35.6 & 9.0 & 22.74$\pm$0.07 & 21.23$\pm$0.03 & 20.98$\pm$0.14 & 19.35$\pm$0.1 & - & 18.24$\pm$0.19 & 18.13$\pm$0.16 & 17.96\\
  04:18:04.82 & $-$47:58:09.7 & 9.0 & 19.97$\pm$0.0 & 18.61$\pm$0.0 & 18.26$\pm$0.01 & 16.56$\pm$0.01 & - & 15.57$\pm$0.02 & 15.27$\pm$0.03 & 15.14$\pm$0.05\\
  04:18:10.41 & $-$48:27:15.0 & 8.0 & 22.5$\pm$0.04 & 21.22$\pm$0.02 & 20.86$\pm$0.1 & 19.26$\pm$0.05 & - & 18.15$\pm$0.14 & 18.29$\pm$0.17 & 18.12\\
  $^{(1)}$04:18:16.75 & $-$48:55:51.4 & 7.0 & 16.67$\pm$0.0 & 15.74$\pm$0.0 & 15.31$\pm$0.0 & 13.87$\pm$0.03 & 13.28$\pm$0.03 & 12.91$\pm$0.03 & 12.74$\pm$0.02 & 12.48$\pm$0.02\\
  $^{(1)}$04:18:23.44 & $-$47:05:24.3 & 7.0 & 17.45$\pm$0.0 & 16.39$\pm$0.0 & 16.08$\pm$0.0 & 14.6$\pm$0.04 & 14.0$\pm$0.04 & 13.63$\pm$0.04 & 13.36$\pm$0.02 & 13.13$\pm$0.03\\
  04:18:33.78 & $-$48:02:23.2 & 9.0 & 22.11$\pm$0.03 & 20.79$\pm$0.02 & 20.42$\pm$0.07 & 18.82$\pm$0.06 & - & 17.8$\pm$0.12 & 17.41$\pm$0.08 & 17.01$\pm$0.21\\
  04:18:34.08 & $-$46:39:34.4 & 9.0 & 22.97$\pm$0.07 & 21.54$\pm$0.03 & 21.36$\pm$0.14 & 19.56$\pm$0.19 & 18.8$\pm$0.18 & 18.73$\pm$0.31 & - & -\\
  $^{(1)}$04:18:59.53 & $-$46:45:45.1 & 7.0 & 18.34$\pm$0.0 & 17.33$\pm$0.0 & 17.05$\pm$0.0 & 15.6$\pm$0.05 & 15.04$\pm$0.07 & 14.73$\pm$0.1 & 14.5$\pm$0.03 & 14.29$\pm$0.03\\
  04:19:08.63 & $-$48:22:34.4 & 8.0 & 20.59$\pm$0.01 & 19.34$\pm$0.0 & 19.05$\pm$0.02 & 17.36$\pm$0.01 & - & 16.5$\pm$0.03 & - & -\\
  04:19:15.36 & $-$48:46:42.3 & 9.0 & 21.83$\pm$0.03 & 20.48$\pm$0.01 & 20.04$\pm$0.06 & 18.4$\pm$0.03 & - & 17.45$\pm$0.07 & 17.28$\pm$0.07 & 17.76\\
  04:19:15.76 & $-$48:59:21.1 & 9.0 & 22.13$\pm$0.03 & 20.72$\pm$0.01 & 20.44$\pm$0.07 & 18.7$\pm$0.03 & - & 17.67$\pm$0.09 & 17.45$\pm$0.08 & 17.2$\pm$0.24\\
  04:19:18.83 & $-$47:15:08.4 & 9.0 & 22.85$\pm$0.06 & 21.5$\pm$0.04 & 21.17$\pm$0.16 & 19.54$\pm$0.12 & - & 18.51$\pm$0.24 & - & -\\
  04:19:46.77 & $-$49:07:15.4 & 9.0 & 22.29$\pm$0.06 & 20.96$\pm$0.03 & 20.69$\pm$0.13 & 18.89$\pm$0.04 & - & 17.89$\pm$0.11 & 17.73$\pm$0.1 & 17.38\\
  04:19:56.79 & $-$46:55:56.4 & 9.0 & 22.56$\pm$0.05 & 21.34$\pm$0.03 & 21.03$\pm$0.15 & 19.23$\pm$0.09 & - & 18.01$\pm$0.15 & 17.83$\pm$0.12 & 17.85\\
  04:20:08.57 & $-$46:03:29.7 & 8.0 & 21.14$\pm$0.02 & 19.82$\pm$0.01 & 19.5$\pm$0.05 & 17.79$\pm$0.04 & 17.22$\pm$0.04 & 16.88$\pm$0.06 & 16.79$\pm$0.06 & 16.57$\pm$0.15\\
  04:20:16.30 & $-$46:10:16.4 & 8.0 & 21.09$\pm$0.01 & 19.86$\pm$0.01 & 19.57$\pm$0.04 & 17.92$\pm$0.04 & 17.49$\pm$0.05 & 17.11$\pm$0.07 & - & -\\
  04:20:38.99 & $-$47:12:46.6 & 8.0 & 22.36$\pm$0.05 & 20.97$\pm$0.03 & 20.66$\pm$0.09 & 19.05$\pm$0.07 & - & 18.31$\pm$0.2 & - & -\\
  04:20:44.67 & $-$47:33:12.3 & 8.0 & 21.54$\pm$0.02 & 20.21$\pm$0.01 & 19.87$\pm$0.04 & 18.2$\pm$0.03 & - & 17.29$\pm$0.08 & 17.08$\pm$0.07 & 16.8$\pm$0.18\\
  04:21:12.80 & $-$48:08:26.1 & 9.0 & 21.37$\pm$0.01 & 20.11$\pm$0.01 & 19.82$\pm$0.04 & 18.18$\pm$0.02 & - & 17.25$\pm$0.06 & 16.66$\pm$0.05 & 16.69$\pm$0.17\\
  04:21:19.41 & $-$47:58:42.8 & 8.0 & 21.59$\pm$0.02 & 20.33$\pm$0.01 & 20.04$\pm$0.05 & 18.33$\pm$0.04 & - & 17.36$\pm$0.08 & - & -\\
  04:21:28.17 & $-$47:19:03.9 & 9.0 & 23.08$\pm$0.06 & 21.63$\pm$0.04 & 21.41$\pm$0.15 & 19.71$\pm$0.14 & - & 18.5$\pm$0.24 & - & -\\
  04:22:00.67 & $-$47:20:28.6 & 9.0 & 21.3$\pm$0.01 & 19.83$\pm$0.01 & 19.5$\pm$0.03 & 17.68$\pm$0.02 & - & 16.69$\pm$0.04 & 16.48$\pm$0.05 & 16.32$\pm$0.12\\
  04:22:14.34 & $-$47:55:07.9 & 9.0 & 23.2$\pm$0.06 & 21.7$\pm$0.03 & 21.52$\pm$0.19 & 19.89$\pm$0.1 & - & 18.5$\pm$0.2 & 18.03$\pm$0.15 & 17.98\\
  04:22:35.47 & $-$46:39:54.3 & 9.0 & 21.97$\pm$0.03 & 20.57$\pm$0.02 & 20.19$\pm$0.07 & 18.49$\pm$0.07 & 17.94$\pm$0.08 & 17.53$\pm$0.1 & 17.18$\pm$0.08 & 16.92$\pm$0.2\\
  $^{(1)}$04:23:22.29 & $-$47:09:45.9 & 7.5 & 17.65$\pm$0.0 & 16.54$\pm$0.0 & 16.23$\pm$0.0 & 14.76$\pm$0.04 & 14.16$\pm$0.04 & 13.81$\pm$0.05 & 13.56$\pm$0.02 & 13.32$\pm$0.03\\
  $^{(1)}$04:23:25.03 & $-$47:03:54.8 & 7.5 & 17.3$\pm$0.0 & 16.11$\pm$0.0 & 15.77$\pm$0.0 & 14.24$\pm$0.03 & 13.64$\pm$0.03 & 13.29$\pm$0.04 & 13.05$\pm$0.02 & 12.82$\pm$0.02\\
  04:23:59.21 & $-$46:58:46.2 & 8.0 & 22.66$\pm$0.05 & 21.4$\pm$0.03 & 21.18$\pm$0.16 & 19.49$\pm$0.07 & - & 18.51$\pm$0.21 & - & -\\
  $^{(1)}$04:24:32.14 & $-$47:25:25.7 & 7.5 & 18.56$\pm$0.0 & 17.44$\pm$0.0 & 17.14$\pm$0.0 & 15.61$\pm$0.06 & 15.05$\pm$0.07 & 14.83$\pm$0.09 & 14.5$\pm$0.03 & 14.34$\pm$0.04\\
  04:24:52.54 & $-$47:19:30.4 & 9.0 & 23.16$\pm$0.07 & 21.74$\pm$0.04 & 21.54$\pm$0.15 & 19.84$\pm$0.1 & - & 18.69$\pm$0.24 & - & -\\
  04:25:02.61 & $-$47:11:47.1 & 9.0 & 22.58$\pm$0.05 & 21.25$\pm$0.03 & 21.05$\pm$0.13 & 19.22$\pm$0.06 & - & 18.25$\pm$0.16 & - & -\\

\end{longtable}
\begin{longtable}{ccccccccccccc}
    \caption{\label{EDFScatalogL} 115 L-type UCD candidates as photometric standards in EDF South and their photometry measurements. }\\  
  \hline\hline
$\alpha$ (hhmmss.ss) &
$\delta$ (ddmmss.s)&
SpT.&
  $i$&
  $z$&
  $Y$&
  $J$&
  $H$&
  $K_s$&
  $W1$&
  $W2$&
  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
$\alpha$ (hms.ss) &
$\delta$ (dms.s)&
SpT.&
  $i$&
  $z$&
  $Y$&
  $J$&
  $H$&
  $K_s$&
  $W1$&
  $W2$&
 \\
\hline
\endhead
\hline
\endfoot

\fontsize{8}{10}\selectfont

  03:45:35.98 & $-$49:07:26.6 & 10.0 & 23.0$\pm$0.1 & 21.39$\pm$0.04 & 21.13$\pm$0.19 & 19.31$\pm$0.13 & 18.61$\pm$0.17 & 18.28$\pm$0.19 & - & -\\
  03:45:39.39 & $-$49:34:32.7 & 12.0 & 22.32$\pm$0.06 & 20.58$\pm$0.02 & 20.1$\pm$0.07 & 17.99$\pm$0.04 & 17.38$\pm$0.06 & 16.97$\pm$0.06 & 16.48$\pm$0.05 & 16.14$\pm$0.1\\
  03:46:38.59 & $-$48:37:16.4 & 10.0 & 21.52$\pm$0.03 & 19.89$\pm$0.01 & 19.46$\pm$0.04 & 17.63$\pm$0.03 & 17.08$\pm$0.04 & 16.68$\pm$0.05 & 16.44$\pm$0.05 & 16.1$\pm$0.11\\
  03:49:04.31 & $-$49:35:41.9 & 11.0 & 22.74$\pm$0.07 & 21.28$\pm$0.03 & 20.87$\pm$0.08 & 18.86$\pm$0.09 & 18.28$\pm$0.13 & 17.49$\pm$0.1 & 17.3$\pm$0.08 & 17.56$\pm$0.36\\
  03:49:20.90 & $-$49:53:58.3 & 10.0 & 20.72$\pm$0.01 & 19.26$\pm$0.01 & 18.79$\pm$0.02 & 16.97$\pm$0.01 & 16.34$\pm$0.02 & 15.92$\pm$0.03 & 15.58$\pm$0.03 & 15.54$\pm$0.07\\
  03:49:41.70 & $-$50:30:46.0 & 13.0 & 22.27$\pm$0.05 & 20.46$\pm$0.02 & 19.96$\pm$0.06 & 17.82$\pm$0.03 & 17.07$\pm$0.03 & 16.61$\pm$0.05 & 16.0$\pm$0.04 & 15.72$\pm$0.07\\
  \textbf{03:50:25.77} & \textbf{$-$49:32:20.7} & 16.0 & 22.62$\pm$0.05 & 20.72$\pm$0.02 & 20.17$\pm$0.05 & 17.96$\pm$0.04 & 16.98$\pm$0.04 & 16.28$\pm$0.03 & 15.55$\pm$0.03 & 15.24$\pm$0.06\\
  03:50:50.36 & $-$50:21:39.0 & 10.0 & 21.65$\pm$0.02 & 20.16$\pm$0.01 & 19.71$\pm$0.04 & 17.96$\pm$0.03 & 17.35$\pm$0.04 & 16.95$\pm$0.07 & 16.59$\pm$0.05 & 16.41$\pm$0.12\\
  03:51:17.50 & $-$49:36:37.8 & 10.0 & 22.73$\pm$0.06 & 21.16$\pm$0.02 & 20.87$\pm$0.09 & 19.0$\pm$0.09 & 18.39$\pm$0.11 & 18.13$\pm$0.17 & 17.29$\pm$0.08 & 16.94$\pm$0.21\\
  03:52:03.88 & $-$50:39:22.0 & 10.0 & 23.03$\pm$0.08 & 21.52$\pm$0.03 & 21.2$\pm$0.12 & 19.44$\pm$0.12 & 18.55$\pm$0.13 & 18.44$\pm$0.23 & - & -\\
  03:52:25.33 & $-$50:54:36.5 & 10.0 & 21.03$\pm$0.01 & 19.48$\pm$0.0 & 19.07$\pm$0.02 & 17.2$\pm$0.02 & 16.67$\pm$0.02 & 16.29$\pm$0.03 & 15.95$\pm$0.04 & 15.64$\pm$0.07\\
  03:52:51.51 & $-$50:51:15.3 & 10.0 & 22.29$\pm$0.06 & 20.79$\pm$0.02 & 20.44$\pm$0.07 & 18.41$\pm$0.05 & 17.87$\pm$0.07 & 17.43$\pm$0.09 & 17.22$\pm$0.08 & 16.82$\pm$0.18\\
  03:54:33.04 & $-$47:25:35.6 & 10.0 & 23.3$\pm$0.07 & 21.75$\pm$0.02 & 21.31$\pm$0.14 & 19.56$\pm$0.16 & 19.0$\pm$0.21 & 18.47$\pm$0.23 & - & -\\
  03:54:33.28 & $-$49:00:54.2 & 10.0 & 22.69$\pm$0.05 & 21.18$\pm$0.02 & 20.86$\pm$0.09 & 18.91$\pm$0.06 & 18.2$\pm$0.09 & 17.74$\pm$0.12 & 17.48$\pm$0.1 & 17.95\\
  03:55:14.48 & $-$47:22:30.8 & 10.0 & 23.41$\pm$0.1 & 22.0$\pm$0.05 & 21.44$\pm$0.13 & 19.61$\pm$0.17 & 18.96$\pm$0.22 & 18.62$\pm$0.26 & - & -\\
  03:55:21.45 & $-$49:40:31.7 & 10.0 & 23.31$\pm$0.1 & 21.89$\pm$0.03 & 21.45$\pm$0.16 & 19.64$\pm$0.15 & 18.93$\pm$0.18 & - & - & -\\
  03:55:37.34 & $-$49:02:26.0 & 10.0 & 22.43$\pm$0.05 & 20.95$\pm$0.02 & 20.51$\pm$0.07 & 18.69$\pm$0.05 & 18.04$\$\pm$0.08 & 17.69$\pm$0.11 & - & -\\
  03:55:54.12 & $-$49:10:08.9 & 12.0 & 22.8$\pm$0.06 & 21.37$\pm$0.02 & 20.78$\pm$0.07 & 18.83$\pm$0.06 & 18.18$\pm$0.08 & 17.51$\pm$0.09 & - & -\\
  03:56:03.59 & $-$49:44:02.4 & 10.0 & 22.51$\pm$0.04 & 21.0$\pm$0.01 & 20.75$\pm$0.07 & 18.84$\pm$0.06 & 18.26$\pm$0.08 & 17.6$\pm$0.1 & 17.39$\pm$0.09 & 16.96$\pm$0.22\\
  03:57:29.97 & $-$47:47:35.7 & 14.0 & 22.58$\pm$0.04 & 20.85$\pm$0.01 & 20.55$\pm$0.07 & 18.31$\pm$0.04 & 17.43$\pm$0.03 & 16.69$\pm$0.04 & 15.91$\pm$0.04 & 15.8$\pm$0.08\\
  03:57:51.75 & $-$48:38:35.8 & 12.0 & 22.21$\pm$0.03 & 20.83$\pm$0.01 & 20.42$\pm$0.06 & 18.26$\pm$0.04 & 17.55$\pm$0.05 & 16.87$\pm$0.05 & 16.43$\pm$0.05 & 16.38$\pm$0.13\\
  03:57:54.91 & $-$47:07:46.5 & 10.0 & 22.58$\pm$0.04 & 21.1$\pm$0.02 & 20.72$\pm$0.07 & 19.0$\pm$0.07 & 18.43$\pm$0.07 & 17.82$\pm$0.1 & 17.72$\pm$0.12 & 17.14$\pm$0.25\\
  03:58:26.54 & $-$49:24:50.5 & 10.0 & 22.95$\pm$0.08 & 21.54$\pm$0.03 & 21.05$\pm$0.12 & 19.37$\pm$0.11 & 18.58$\pm$0.12 & 18.03$\pm$0.15 & 18.17$\pm$0.17 & 18.04\\
  03:58:39.96 & $-$50:08:03.6 & 10.0 & 23.03$\pm$0.07 & 21.59$\pm$0.03 & 21.34$\pm$0.18 & 19.34$\pm$0.1 & 18.8$\pm$0.13 & 18.55$\pm$0.23 & - & -\\
  03:59:00.45 & $-$49:50:43.4 & 12.0 & 23.51$\pm$0.1 & 21.87$\pm$0.04 & 21.29$\pm$0.18 & 19.35$\pm$0.1 & 18.58$\pm$0.11 & 18.11$\pm$0.16 & - & -\\
  03:59:07.76 & $-$47:13:05.1 & 10.0 & 23.07$\pm$0.08 & 21.72$\pm$0.03 & 21.32$\pm$0.17 & 19.46$\pm$0.11 & 18.98$\pm$0.11 & 18.73$\pm$0.23 & 18.0$\pm$0.15 & 17.99\\
  03:59:13.06 & $-$50:36:15.8 & 12.0 & 23.24$\pm$0.05 & 21.67$\pm$0.02 & 21.06$\pm$0.12 & 19.3$\pm$0.09 & 18.54$\pm$0.1 & 18.07$\pm$0.15 & 17.04$\pm$0.07 & 17.18$\pm$0.26\\
  03:59:24.72 & $-$50:45:11.1 & 10.0 & 23.05$\pm$0.06 & 21.5$\pm$0.03 & 21.24$\pm$0.13 & 19.28$\pm$0.09 & 18.73$\pm$0.12 & 18.28$\pm$0.18 & 18.42$\pm$0.2 & 17.32\\
  03:59:53.90 & $-$47:46:03.0 & 11.0 & 21.56$\pm$0.02 & 20.03$\pm$0.01 & 19.61$\pm$0.03 & 17.7$\pm$0.02 & 17.01$\pm$0.02 & 16.54$\pm$0.03 & 16.18$\pm$0.04 & 15.85$\pm$0.09\\
  04:00:02.36 & $-$50:30:29.8 & 11.0 & 23.08$\pm$0.07 & 21.44$\pm$0.03 & 21.2$\pm$0.16 & 19.12$\pm$0.08 & 18.42$\pm$0.09 & 17.89$\pm$0.12 & 17.41$\pm$0.09 & 17.25$\pm$0.27\\
  \textbf{04:00:08.99} & \textbf{$-$50:50:14.4} & 16.0 & 22.85$\pm$0.07 & 20.99$\pm$0.03 & 20.39$\pm$0.08 & 17.94$\pm$0.03 & 17.17$\pm$0.03 & 16.48$\pm$0.04 & 15.86$\pm$0.04 & 15.39$\pm$0.06\\
  04:00:37.40 & $-$50:52:23.5 & 10.0 & 21.98$\pm$0.03 & 20.52$\pm$0.01 & 20.12$\pm$0.06 & 18.25$\pm$0.04 & 17.57$\pm$0.04 & 17.08$\pm$0.06 & 16.82$\pm$0.06 & 16.48$\pm$0.13\\
  04:01:08.86 & $-$47:31:37.2 & 12.0 & 23.44$\pm$0.05 & 21.89$\pm$0.02 & 21.35$\pm$0.1 & 19.34$\pm$0.09 & 18.65$\pm$0.08 & 18.18$\pm$0.14 & 17.46$\pm$0.09 & 17.73\\
  04:01:24.69 & $-$46:55:42.8 & 14.0 & 22.55$\pm$0.05 & 20.91$\pm$0.02 & 20.51$\pm$0.06 & 18.13$\pm$0.03 & 17.26$\pm$0.02 & 16.56$\pm$0.03 & 15.99$\pm$0.04 & 15.67$\pm$0.07\\
  04:01:24.71 & $-$48:50:16.2 & 12.0 & 23.05$\pm$0.07 & 21.48$\pm$0.02 & 21.09$\pm$0.09 & 19.01$\pm$0.08 & 18.19$\pm$0.09 & 17.81$\pm$0.12 & 17.29$\pm$0.08 & 17.53$\pm$0.34\\
  04:01:37.70 & $-$50:45:22.2 & 11.0 & 22.2$\pm$0.03 & 20.82$\pm$0.02 & 20.5$\pm$0.07 & 18.51$\pm$0.05 & 17.79$\pm$0.05 & 17.19$\pm$0.07 & 16.65$\pm$0.05 & 16.41$\pm$0.13\\
  04:02:01.35 & $-$48:29:38.3 & 11.0 & 22.35$\pm$0.03 & 20.75$\pm$0.01 & 20.44$\pm$0.06 & 18.37$\pm$0.04 & 17.78$\pm$0.06 & 17.25$\pm$0.07 & - & -\\
  04:02:08.74 & $-$49:45:45.9 & 13.0 & 22.59$\pm$0.05 & 21.14$\pm$0.02 & 20.73$\pm$0.1 & 18.61$\pm$0.08 & 17.54$\pm$0.11 & 17.24$\pm$0.1 & 16.52$\pm$0.05 & 16.16$\pm$0.1\\
  04:02:24.36 & $-$49:47:56.5 & 10.0 & 23.24$\pm$0.07 & 21.75$\pm$0.03 & 21.44$\pm$0.18 & 19.47$\pm$0.17 & - & - & - & -\\
  04:02:54.77 & $-$49:00:48.5 & 10.0 & 22.55$\pm$0.04 & 21.15$\pm$0.02 & 20.98$\pm$0.1 & 18.94$\pm$0.07 & 18.62$\pm$0.13 & 17.85$\pm$0.12 & 17.37$\pm$0.09 & 17.32$\pm$0.28\\
  \textbf{04:02:54.86} & \textbf{$-$47:04:40.9} & 15.0 & 23.63$\pm$0.14 & 21.43$\pm$0.03 & 20.92$\pm$0.09 & 18.91$\pm$0.06 & - & 17.32$\pm$0.09 & 16.53$\pm$0.05 & 16.22$\pm$0.11\\
  04:03:08.68 & $-$48:09:40.6 & 10.0 & 22.36$\pm$0.07 & 20.89$\pm$0.03 & 20.6$\pm$0.1 & 18.78$\pm$0.06 & 18.16$\pm$0.09 & 17.77$\pm$0.12 & 17.18$\pm$0.08 & 17.43$\pm$0.33\\
  04:03:23.90 & $-$48:52:33.2 & 11.0 & 22.11$\pm$0.03 & 20.78$\pm$0.01 & 20.38$\pm$0.06 & 18.76$\pm$0.06 & - & 17.55$\pm$0.13 & 16.81$\pm$0.06 & 16.3$\pm$0.12\\
  04:03:49.02 & $-$47:24:27.8 & 12.0 & 22.65$\pm$0.05 & 21.11$\pm$0.02 & 20.58$\pm$0.08 & 18.59$\pm$0.04 & - & 17.37$\pm$0.09 & 16.58$\pm$0.05 & 16.72$\pm$0.16\\
  04:03:49.61 & $-$49:58:13.3 & 11.0 & 20.68$\pm$0.01 & 19.17$\pm$0.0 & 18.74$\pm$0.02 & 16.7$\pm$0.01 & 16.02$\pm$0.03 & 15.56$\pm$0.02 & 15.24$\pm$0.03 & 15.04$\pm$0.05\\
  04:04:10.67 & $-$47:17:13.2 & 10.0 & 22.47$\pm$0.04 & 20.93$\pm$0.02 & 20.42$\pm$0.07 & 18.72$\pm$0.05 & - & 17.46$\pm$0.1 & - & -\\
  04:04:19.82 & $-$49:40:53.2 & 10.0 & 23.0$\pm$0.08 & 21.55$\pm$0.03 & 21.12$\pm$0.14 & 19.51$\pm$0.18 & - & 18.61$\pm$0.34 & 17.81$\pm$0.12 & 17.65$\pm$0.38\\
  04:04:27.68 & $-$49:01:01.4 & 10.0 & 21.51$\pm$0.02 & 20.07$\pm$0.01 & 19.66$\pm$0.03 & 17.84$\pm$0.03 & - & 16.79$\pm$0.07 & 16.51$\pm$0.05 & 16.24$\pm$0.11\\
  04:04:56.54 & $-$49:32:46.4 & 12.0 & 23.29$\pm$0.08 & 21.84$\pm$0.03 & 21.49$\pm$0.16 & 19.46$\pm$0.15 & - & 17.83$\pm$0.18 & 17.64$\pm$0.11 & 16.87$\pm$0.19\\
  04:05:18.09 & $-$47:32:56.0 & 10.0 & 23.5$\pm$0.12 & 21.83$\pm$0.03 & 21.32$\pm$0.17 & 19.55$\pm$0.1 & - & 18.54$\pm$0.27 & - & -\\
  04:05:20.48 & $-$47:21:05.9 & 14.0 & 22.89$\pm$0.06 & 21.2$\pm$0.02 & 20.87$\pm$0.09 & 18.36$\pm$0.03 & - & 16.86$\pm$0.06 & 16.43$\pm$0.04 & 16.1$\pm$0.1\\
  04:05:43.26 & $-$46:56:33.1 & 11.0 & 22.65$\pm$0.04 & 21.11$\pm$0.02 & 20.66$\pm$0.08 & 18.69$\pm$0.05 & - & 17.72$\pm$0.13 & - & -\\
  04:06:07.68 & $-$48:44:34.3 & 10.0 & 22.72$\pm$0.06 & 21.22$\pm$0.03 & 20.9$\pm$0.11 & 19.03$\pm$0.1 & - & - & 17.67$\pm$0.1 & 17.26$\pm$0.26\\
  04:06:11.46 & $-$47:01:37.3 & 12.0 & 22.57$\pm$0.04 & 21.04$\pm$0.02 & 20.7$\pm$0.1 & 18.65$\pm$0.04 & - & 17.53$\pm$0.1 & 16.87$\pm$0.06 & 16.42$\pm$0.13\\
  04:06:14.28 & $-$48:46:57.4 & 13.0 & 23.66$\pm$0.26 & 21.76$\pm$0.05 & 21.41$\pm$0.2 & 19.16$\pm$0.11 & - & - & 17.09$\pm$0.07 & 17.05$\pm$0.22\\
  04:06:14.98 & $-$46:33:37.2 & 10.0 & 23.31$\pm$0.09 & 21.79$\pm$0.05 & 21.64$\pm$0.19 & 19.58$\pm$0.1 & 18.99$\pm$0.13 & 18.93$\pm$0.31 & 18.56$\pm$0.22 & 17.69\\
  04:06:24.37 & $-$47:57:56.5 & 10.0 & 21.96$\pm$0.07 & 20.5$\pm$0.01 & 19.96$\pm$0.05 & 18.19$\pm$0.03 & - & 17.1$\pm$0.07 & - & -\\
  04:06:24.39 & $-$49:08:32.7 & 11.0 & 21.3$\pm$0.01 & 19.81$\pm$0.01 & 19.39$\pm$0.03 & 17.38$\pm$0.02 & - & 16.17$\pm$0.04 & 15.99$\pm$0.04 & 15.81$\pm$0.08\\
  04:06:42.31 & $-$49:14:33.5 & 10.0 & 22.83$\pm$0.06 & 21.39$\pm$0.02 & 20.9$\pm$0.11 & 19.03$\pm$0.08 & - & - & 17.97$\pm$0.14 & 17.38\\
  04:07:12.50 & $-$46:30:31.6 & 10.0 & 23.12$\pm$0.08 & 21.68$\pm$0.04 & 21.32$\pm$0.15 & 19.4$\pm$0.12 & 19.0$\pm$0.22 & 18.46$\pm$0.22 & - & -\\
  04:07:16.55 & $-$50:01:34.9 & 13.0 & 23.0$\pm$0.08 & 21.11$\pm$0.02 & 20.76$\pm$0.11 & 18.57$\pm$0.05 & 17.86$\pm$0.07 & 17.39$\pm$0.08 & 16.79$\pm$0.06 & 16.66$\pm$0.15\\
  04:07:27.52 & $-$48:36:57.4 & 14.0 & 22.84$\pm$0.07 & 21.16$\pm$0.02 & 20.86$\pm$0.1 & 18.46$\pm$0.04 & - & 17.01$\pm$0.06 & 16.44$\pm$0.04 & 16.04$\pm$0.09\\
  04:07:44.52 & $-$49:57:00.2 & 10.0 & 21.26$\pm$0.02 & 19.68$\pm$0.01 & 19.3$\pm$0.03 & 17.32$\pm$0.02 & 16.77$\pm$0.03 & 16.31$\pm$0.03 & 16.07$\pm$0.04 & 15.66$\pm$0.07\\
  04:07:46.75 & $-$49:05:41.0 & 11.0 & 20.99$\pm$0.01 & 19.56$\pm$0.01 & 19.14$\pm$0.03 & 17.23$\pm$0.01 & - & 15.96$\pm$0.03 & 15.69$\pm$0.03 & 15.62$\pm$0.06\\
  04:07:48.40 & $-$47:06:50.0 & 12.0 & 23.0$\pm$0.07 & 21.7$\pm$0.04 & 21.44$\pm$0.16 & 19.09$\pm$0.06 & - & 17.51$\pm$0.09 & 17.19$\pm$0.07 & 16.94$\pm$0.2\\
  04:08:00.93 & $-$49:43:22.1 & 10.0 & 21.64$\pm$0.02 & 20.15$\pm$0.01 & 19.81$\pm$0.04 & 18.02$\pm$0.03 & 17.3$\pm$0.04 & 16.84$\pm$0.05 & 16.65$\pm$0.05 & 16.59$\pm$0.15\\
  04:08:03.81 & $-$48:28:31.2 & 11.0 & 22.65$\pm$0.04 & 21.13$\pm$0.02 & 20.75$\pm$0.1 & 18.7$\pm$0.04 & - & 17.58$\pm$0.1 & 17.41$\pm$0.09 & 16.53$\pm$0.13\\
  04:08:36.28 & $-$46:53:09.8 & 10.0 & 22.37$\pm$0.04 & 20.88$\pm$0.02 & 20.37$\pm$0.1 & 18.72$\pm$0.05 & - & 17.51$\pm$0.1 & 17.31$\pm$0.08 & 17.02$\pm$0.21\\
  04:09:24.48 & $-$48:07:57.2 & 11.0 & 23.39$\pm$0.12 & 21.86$\pm$0.04 & 21.33$\pm$0.19 & 19.41$\pm$0.08 & - & 18.48$\pm$0.22 & 18.26$\pm$0.17 & 17.16$\pm$0.23\\
  04:09:47.62 & $-$49:00:48.2 & 10.0 & 22.71$\pm$0.04 & 21.32$\pm$0.02 & 20.76$\pm$0.13 & 19.15$\pm$0.07 & - & 18.01$\pm$0.15 & - & -\\
  04:09:52.00 & $-$46:38:10.2 & 10.0 & 22.88$\pm$0.05 & 21.34$\pm$0.02 & 20.91$\pm$0.16 & 19.3$\pm$0.11 & 18.53$\pm$0.14 & 18.34$\pm$0.19 & - & -\\
  04:10:03.66 & $-$48:53:38.0 & 11.0 & 22.85$\pm$0.06 & 21.63$\pm$0.03 & 20.77$\pm$0.17 & 19.05$\pm$0.06 & - & 17.92$\pm$0.13 & - & -\\
  04:10:18.84 & $-$49:34:50.4 & 10.0 & 23.05$\pm$0.06 & 21.62$\pm$0.03 & 21.36$\pm$0.16 & 19.4$\pm$0.09 & - & 18.35$\pm$0.22 & - & -\\
  04:10:34.56 & $-$48:56:32.6 & 10.0 & 23.04$\pm$0.08 & 21.51$\pm$0.04 & 21.32$\pm$0.21 & 19.36$\pm$0.08 & - & 18.26$\pm$0.18 & - & -\\
  04:10:49.88 & $-$49:38:02.2 & 10.0 & 21.64$\pm$0.02 & 20.11$\pm$0.01 & 19.7$\pm$0.04 & 17.95$\pm$0.03 & 17.29$\pm$0.04 & 16.92$\pm$0.05 & 16.63$\pm$0.05 & 16.24$\pm$0.11\\
  04:11:09.03 & $-$49:21:51.3 & 12.0 & 23.19$\pm$0.07 & 21.61$\pm$0.03 & 21.13$\pm$0.13 & 19.06$\pm$0.06 & - & 17.95$\pm$0.13 & - & -\\
  04:11:16.74 & $-$48:11:01.5 & 10.0 & 22.48$\pm$0.04 & 21.15$\pm$0.02 & 20.51$\pm$0.09 & 18.77$\pm$0.05 & - & 17.82$\pm$0.12 & 17.84$\pm$0.12 & 16.73$\pm$0.16\\
  04:11:24.34 & $-$47:31:13.8 & 10.0 & 21.94$\pm$0.03 & 20.4$\pm$0.01 & 19.98$\pm$0.06 & 18.15$\pm$0.03 & - & 17.1$\pm$0.07 & 16.79$\pm$0.06 & 16.43$\pm$0.12\\
  04:11:50.86 & $-$48:13:13.7 & 10.0 & 22.61$\pm$0.06 & 21.17$\pm$0.03 & 21.01$\pm$0.14 & 18.97$\pm$0.06 & - & 18.08$\pm$0.16 & 17.36$\pm$0.08 & 17.2$\pm$0.23\\
  04:12:10.69 & $-$45:51:34.7 & 12.0 & 22.44$\pm$0.05 & 20.85$\pm$0.03 & 20.48$\pm$0.11 & 18.41$\pm$0.03 & 17.7$\pm$0.04 & 17.22$\pm$0.06 & - & -\\
  04:12:15.98 & $-$45:55:47.5 & 13.0 & 23.62$\pm$0.12 & 21.86$\pm$0.05 & 21.34$\pm$0.15 & 19.61$\pm$0.09 & 19.02$\pm$0.12 & 18.97$\pm$0.31 & 17.24$\pm$0.08 & 16.95$\pm$0.21\\
  04:12:19.78 & $-$45:50:38.8 & 10.0 & 23.08$\pm$0.08 & 21.5$\pm$0.03 & 21.07$\pm$0.14 & 19.38$\pm$0.07 & 18.79$\pm$0.09 & 18.42$\pm$0.19 & - & -\\
  04:13:07.29 & $-$49:14:55.5 & 10.0 & 21.93$\pm$0.02 & 20.48$\pm$0.01 & 20.12$\pm$0.06 & 18.35$\pm$0.04 & - & 17.29$\pm$0.1 & 16.98$\pm$0.06 & 16.42$\pm$0.12\\
  04:13:14.15 & $-$48:29:51.0 & 10.0 & 23.05$\pm$0.06 & 21.58$\pm$0.03 & 20.97$\pm$0.12 & 19.23$\pm$0.09 & - & - & 17.77$\pm$0.11 & 17.95\\
  04:13:31.27 & $-$46:19:21.5 & 10.0 & 22.35$\pm$0.03 & 20.85$\pm$0.02 & 20.5$\pm$0.07 & 18.63$\pm$0.04 & 18.06$\pm$0.05 & 17.54$\pm$0.08 & 17.28$\pm$0.08 & 16.86$\pm$0.19\\
  04:13:40.31 & $-$49:40:56.1 & 12.0 & 22.4$\pm$0.05 & 21.03$\pm$0.02 & 20.71$\pm$0.1 & 18.57$\pm$0.07 & 17.82$\pm$0.07 & 17.16$\pm$0.07 & 16.64$\pm$0.05 & 16.32$\pm$0.11\\
  04:14:14.45 & $-$49:25:48.2 & 10.0 & 23.07$\pm$0.07 & 21.69$\pm$0.03 & 21.27$\pm$0.14 & 19.47$\pm$0.11 & - & - & 18.02$\pm$0.13 & 17.99\\
  04:14:34.09 & $-$48:59:38.6 & 11.0 & 22.79$\pm$0.05 & 21.33$\pm$0.02 & 20.96$\pm$0.1 & 19.29$\pm$0.09 & - & - & 17.33$\pm$0.08 & 16.51$\pm$0.13\\
  04:14:40.26 & $-$47:59:01.3 & 11.0 & 23.45$\pm$0.13 & 21.64$\pm$0.04 & 21.4$\pm$0.19 & 19.23$\pm$0.08 & - & 18.16$\pm$0.18 & 17.84$\pm$0.11 & 17.53$\pm$0.31\\
  04:14:49.32 & $-$48:04:08.0 & 12.0 & 22.91$\pm$0.08 & 21.41$\pm$0.03 & 20.71$\pm$0.15 & 18.9$\pm$0.06 & - & 17.57$\pm$0.1 & 17.07$\pm$0.06 & 16.78$\pm$0.16\\
  04:14:49.44 & $-$49:26:08.9 & 11.0 & 22.98$\pm$0.06 & 21.4$\pm$0.02 & 20.9$\pm$0.1 & 19.01$\pm$0.08 & - & 18.11$\pm$0.21 & - & -\\
  04:14:52.37 & $-$49:31:48.4 & 11.0 & 22.85$\pm$0.06 & 21.25$\pm$0.02 & 20.89$\pm$0.1 & 18.81$\pm$0.07 & - & 17.77$\pm$0.15 & 17.52$\pm$0.09 & 16.9$\pm$0.17\\
  04:15:22.48 & $-$47:55:05.8 & 14.0 & 22.09$\pm$0.03 & 20.51$\pm$0.01 & 20.08$\pm$0.04 & 17.74$\pm$0.02 & - & 16.02$\pm$0.03 & 15.47$\pm$0.03 & 15.19$\pm$0.05\\
  04:15:23.65 & $-$45:58:38.4 & 10.0 & 20.79$\pm$0.01 & 19.26$\pm$0.01 & 18.78$\pm$0.02 & 16.97$\pm$0.01 & 16.29$\pm$0.01 & 15.8$\pm$0.02 & 15.51$\pm$0.03 & 15.33$\pm$0.06\\
  04:15:30.35 & $-$48:47:16.1 & 11.0 & 23.62$\pm$0.13 & 21.94$\pm$0.04 & 21.71$\pm$0.2 & 19.52$\pm$0.11 & - & - & 18.0$\pm$0.13 & 17.98\\
  04:15:38.54 & $-$47:08:26.1 & 10.0 & 23.04$\pm$0.07 & 21.57$\pm$0.03 & 21.34$\pm$0.14 & 19.43$\pm$0.1 & - & 18.59$\pm$0.27 & 17.88$\pm$0.12 & 18.11\\
  04:16:05.51 & $-$47:00:30.6 & 10.0 & 23.25$\pm$0.08 & 21.85$\pm$0.04 & 21.52$\pm$0.21 & 19.77$\pm$0.14 & - & 18.65$\pm$0.29 & 18.0$\pm$0.14 & 18.03\\
  04:16:09.03 & $-$48:01:41.9 & 12.0 & 23.15$\pm$0.09 & 21.58$\pm$0.03 & 21.17$\pm$0.13 & 19.08$\pm$0.07 & - & 17.93$\pm$0.14 & - & -\\
  04:17:53.30 & $-$46:09:28.1 & 13.0 & 22.28$\pm$0.03 & 20.4$\pm$0.01 & 19.87$\pm$0.05 & 17.82$\pm$0.04 & 17.22$\pm$0.04 & 16.8$\pm$0.05 & 16.11$\pm$0.04 & 15.72$\pm$0.08\\
  04:18:35.63 & $-$48:21:14.1 & 10.0 & 23.02$\pm$0.08 & 21.5$\pm$0.03 & 20.97$\pm$0.11 & 19.23$\pm$0.05 & - & 18.19$\pm$0.15 & - & -\\
  04:18:43.02 & $-$47:13:57.9 & 10.0 & 22.38$\pm$0.03 & 20.95$\pm$0.02 & 20.74$\pm$0.09 & 18.98$\pm$0.07 & - & 17.93$\pm$0.14 & 17.17$\pm$0.08 & 17.28$\pm$0.27\\
  04:18:48.06 & $-$46:50:02.1 & 10.0 & 22.56$\pm$0.04 & 21.07$\pm$0.02 & 20.71$\pm$0.09 & 18.97$\pm$0.07 & - & 17.72$\pm$0.12 & 17.58$\pm$0.11 & 17.16$\pm$0.27\\
  04:19:41.67 & $-$48:01:57.9 & 11.0 & 22.58$\pm$0.04 & 21.04$\pm$0.02 & 20.72$\pm$0.08 & 18.87$\pm$0.06 & - & 17.76$\pm$0.12 & 17.1$\pm$0.07 & 16.61$\pm$0.16\\
  04:19:59.92 & $-$46:59:56.2 & 10.0 & 21.57$\pm$0.02 & 20.02$\pm$0.01 & 19.66$\pm$0.04 & 17.75$\pm$0.02 & - & 16.68$\pm$0.05 & 16.52$\pm$0.05 & 16.3$\pm$0.12\\
  04:20:08.54 & $-$47:02:59.8 & 11.0 & 23.48$\pm$0.14 & 21.62$\pm$0.05 & 21.32$\pm$0.18 & 19.28$\pm$0.09 & - & 18.16$\pm$0.17 & - & -\\
  04:20:26.61 & $-$48:01:37.0 & 14.0 & 23.35$\pm$0.1 & 21.95$\pm$0.04 & 21.31$\pm$0.13 & 19.28$\pm$0.09 & - & 17.73$\pm$0.12 & 17.06$\pm$0.07 & 17.01$\pm$0.23\\
  04:21:22.62 & $-$46:46:25.0 & 11.0 & 21.44$\pm$0.02 & 19.94$\pm$0.01 & 19.53$\pm$0.04 & 17.45$\pm$0.02 & - & 16.27$\pm$0.03 & 15.92$\pm$0.04 & 15.56$\pm$0.07\\
  04:21:33.72 & $-$48:11:53.6 & 10.0 & 22.19$\pm$0.03 & 20.67$\pm$0.01 & 20.32$\pm$0.07 & 18.43$\pm$0.03 & - & 17.27$\pm$0.06 & - & -\\
  04:21:38.13 & $-$47:44:51.8 & 10.0 & 18.83$\pm$0.0 & 17.32$\pm$0.0 & 16.86$\pm$0.0 & 15.07$\pm$0.0 & - & 13.99$\pm$0.0 & 13.61$\pm$0.02 & 13.31$\pm$0.02\\
  04:21:41.72 & $-$48:00:33.1 & 10.0 & 23.37$\pm$0.11 & 21.99$\pm$0.05 & 21.62$\pm$0.18 & 19.82$\pm$0.15 & - & 18.71$\pm$0.28 & - & -\\
  04:21:44.61 & $-$47:58:35.2 & 14.0 & 22.61$\pm$0.04 & 21.16$\pm$0.02 & 20.67$\pm$0.08 & 18.44$\pm$0.04 & - & 16.98$\pm$0.06 & 16.18$\pm$0.04 & 16.05$\pm$0.09\\
  04:22:00.22 & $-$48:06:52.1 & 11.0 & 23.1$\pm$0.09 & 21.57$\pm$0.04 & 21.31$\pm$0.2 & 19.31$\pm$0.06 & - & 17.94$\pm$0.12 & 17.71$\pm$0.11 & 17.64\\
  04:23:43.56 & $-$47:42:06.1 & 10.0 & 22.94$\pm$0.07 & 21.29$\pm$0.03 & 20.98$\pm$0.11 & 18.88$\pm$0.04 & - & 17.89$\pm$0.11 & 17.8$\pm$0.12 & 17.92\\
  04:24:04.27 & $-$47:47:37.2 & 10.0 & 22.19$\pm$0.04 & 20.69$\pm$0.02 & 20.28$\pm$0.1 & 18.45$\pm$0.03 & - & 17.32$\pm$0.07 & 17.01$\pm$0.06 & 16.65$\pm$0.15\\
  04:24:53.10 & $-$47:35:31.7 & 11.0 & 23.55$\pm$0.15 & 21.84$\pm$0.06 & 21.38$\pm$0.17 & 19.64$\pm$0.08 & - & 18.67$\pm$0.23 & 17.82$\pm$0.12 & 17.82\\

\end{longtable}
\begin{tabular}{cccccccccccc}
  \hline\hline
  $\alpha$ (hms.ss) & 
  $\delta$ (dms.s) &
  SpT.&
  $i$&
  $z$&
  $Y$&
  $J$&
  $H$&
  $K_s$&
  $W1$&
  $W2$&
  \\
\hline
  \textbf{03:52:31.83} & \textbf{$-$49:10:59.4} & 27.0 & 23.78$\pm$0.21 & 21.53$\pm$0.04 & 20.28$\pm$0.08 & 17.82$\pm$0.04 & 18.23$\pm$0.12 & 18.19$\pm$0.17 & 17.88$\pm$0.14 & 15.3$\pm$0.06\\
  \textbf{03:59:09.81} & \textbf{$-$47:40:57.1} & 28.0 & - & 21.82$\pm$0.03 & 20.59$\pm$0.06 & 18.06$\pm$0.03 & 18.3$\pm$0.06 & 18.53$\pm$0.19 & 16.87$\pm$0.06 & 15.19$\pm$0.05\\
  \hline
\end{tabular}
